Node Embedding with Adaptive Similarities for Scalable Learning over Graphs

Node embedding is the task of extracting informative and descriptive features over the nodes of a graph. The importance of node embeddings for graph analytics, as well as learning tasks such as node classification, link prediction and community detection, has led to increased interest on the problem leading to a number of recent advances. Much like PCA in the feature domain, node embedding is an inherently \emph{unsupervised} task; in lack of metadata used for validation, practical methods may require standardization and limiting the use of tunable hyperparameters. Finally, node embedding methods are faced with maintaining scalability in the face of large-scale real-world graphs of ever-increasing sizes. In the present work, we propose an adaptive node embedding framework that adjusts the embedding process to a given underlying graph, in a fully unsupervised manner. To achieve this, we adopt the notion of a tunable node similarity matrix that assigns weights on paths of different length. The design of the multilength similarities ensures that the resulting embeddings also inherit interpretable spectral properties. The proposed model is carefully studied, interpreted, and numerically evaluated using stochastic block models. Moreover, an algorithmic scheme is proposed for training the model parameters effieciently and in an unsupervised manner. We perform extensive node classification, link prediction, and clustering experiments on many real world graphs from various domains, and compare with state-of-the-art scalable and unsupervised node embedding alternatives. The proposed method enjoys superior performance in many cases, while also yielding interpretable information on the underlying structure of the graph.

==> figs/A_ideal.txt <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=149.5,
xtick pos=both,
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=149.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=149.5, ymin=149.5, ymax=-0.5] {A_ideal-000.png};
\end{axis}

\end{tikzpicture}

==> figs/BlogCatalog_macro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
%ylabel = {F1 Macro},
xmin=0.0, xmax=0.22,
y grid style={lightgray!92.02614379084967!black},
ymin=0.11, ymax=0.242,
%title =  {BlogCatalog - F1 Macro }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
	0.02	0.174 \\
	0.04	0.196 \\
	0.06	0.21 \\
	0.08	0.215 \\
	0.1	    0.224 \\
	0.12	0.228 \\
	0.14	0.231 \\
	0.16    0.237 \\
	0.18	0.238 \\
	0.2	    0.24 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
	0.02	0.129 \\
	0.04	0.161 \\
	0.06	0.184 \\
	0.08	0.192 \\
	0.1	    0.207 \\
	0.12	0.216 \\
	0.14	0.22 \\
	0.16    0.225 \\
	0.18	0.229 \\
	0.2	    0.235 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.14 \\
	0.04	0.17 \\
	0.06	0.193 \\
	0.08	0.202 \\
	0.1	    0.213 \\
	0.12	0.221 \\
	0.14	0.227 \\
	0.16    0.23 \\
	0.18	0.234 \\
	0.2	    0.238 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%	
0.02	0.118 \\
0.04	0.143 \\
0.06	0.162 \\
0.08	0.176 \\
0.1	    0.179 \\
0.12	0.185 \\
0.14	0.192 \\
0.16    0.197 \\
0.18	0.201 \\
0.2	    0.204 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.025 \\
0.04	0.026 \\
0.06	0.056 \\
0.08	0.09 \\
0.1	    0.096 \\
0.12	0.097 \\
0.14	0.1 \\
0.16    0.101 \\
0.18	0.103 \\
0.2	    0.108 \\	
};

\end{axis}

\end{tikzpicture}

==> figs/BlogCatalog_micro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
%ylabel = {F1 Micro},
xmin=0.0, xmax=0.22,
y grid style={lightgray!92.02614379084967!black},
ymin=0.27, ymax=0.395,
title =  { BlogCatalog  }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
	0.02	0.299 \\
	0.04	0.331 \\
	0.06	0.346 \\
	0.08	0.358 \\
	0.1	    0.368 \\
	0.12	0.373 \\
	0.14	0.38 \\
	0.16    0.384 \\
	0.18	0.387 \\
	0.2	    0.389 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
	0.02	0.277 \\
	0.04	0.311 \\
	0.06	0.329\\
	0.08	0.337 \\
	0.1	    0.348 \\
	0.12	0.359 \\
	0.14	0.366 \\
	0.16    0.37 \\
	0.18	0.372 \\
	0.2	    0.376 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.297 \\
	0.04	0.331 \\
	0.06	0.35 \\
	0.08	0.361 \\
	0.1	    0.364 \\
	0.12	0.373 \\
	0.14	0.383 \\
	0.16    0.384 \\
	0.18	0.386 \\
	0.2	    0.389 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.292 \\
0.04	0.324 \\
0.06	0.344 \\
0.08	0.355 \\
0.1	    0.36 \\
0.12	0.366 \\
0.14	0.371 \\
0.16    0.376 \\
0.18	0.378 \\
0.2	    0.38 \\		
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.126 \\
0.04	0.145 \\
0.06	0.158 \\
0.08	0.168 \\
0.1	    0.175 \\
0.12	0.179 \\
0.14	0.182 \\
0.16    0.187 \\
0.18	0.193 \\
0.2	    0.198 \\
};
\end{axis}

\end{tikzpicture}

==> figs/HomoSapiens_macro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
ylabel = {F1 Macro},
xmin=0.0, xmax=0.22,
y grid style={lightgray!92.02614379084967!black},
ymin=0.05170935933847, ymax=0.1709633448732827,
%title =  { PPI (H. Sapiens) - F1 Macro }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
	0.02	0.084 \\
	0.04	0.108 \\
	0.06	0.123 \\
	0.08	0.133 \\
	0.1	    0.142 \\
	0.12	0.146 \\
	0.14	0.149 \\
	0.16    0.154 \\
	0.18	0.16 \\
	0.2	    0.166 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
	0.02	0.077 \\
0.04	0.099 \\
0.06	0.112 \\
0.08	0.124 \\
0.1	    0.13 \\
0.12	0.135 \\
0.14	0.141 \\
0.16    0.145 \\
0.18	0.149 \\
0.2	    0.151 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.08 \\
0.04	0.103 \\
0.06	0.117 \\
0.08	0.127 \\
0.1	    0.136 \\
0.12	0.1375 \\
0.14	0.145 \\
0.16    0.149 \\
0.18	0.153 \\
0.2	    0.156 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.066 \\
0.04	0.086 \\
0.06	0.103 \\
0.08	0.109 \\
0.1	    0.116 \\
0.12	0.126 \\
0.14	0.129 \\
0.16    0.137 \\
0.18	0.143 \\
0.2	    0.144 \\
};

%PLACEHOLDER
\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02 0.05 \\
	0.04 0.065 \\
	0.06 0.069 \\
	0.08 0.07 \\
	0.10 0.085 \\
	0.12 0.09 \\
	0.14 0.1 \\
	0.16 0.102 \\
	0.18 0.11 \\
	0.20 0.115 \\
};


\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.057 \\
0.04	0.068 \\
0.06	0.077 \\
0.08	0.083 \\
0.1	    0.091 \\
0.12	0.095 \\
0.14	0.1 \\
0.16    0.099 \\
0.18	0.104 \\
0.2	    0.105 \\
};
\end{axis}

\end{tikzpicture}

==> figs/HomoSapiens_micro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.749019607843137,0.137254901960784,0.594117647058824}

\begin{axis}[
legend cell align={left},
legend entries={{ASE},{VERSE},{Deepwalk},{LINE},{HOPE},{AROPE},{Spectral}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend columns = 7,
legend to name = {named3},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
ylabel = {F1 Micro},
xmin=0.0, xmax=0.22,
y grid style={lightgray!92.02614379084967!black},
ymin=0.1000085170935933847, ymax=0.203633448732827,
title =  { PPI (H. Sapiens)  }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
0.02	0.126 \\
0.04	0.145 \\
0.06	0.158 \\
0.08	0.168 \\
0.1	    0.175 \\
0.12	0.179 \\
0.14	0.182 \\
0.16    0.187 \\
0.18	0.193 \\
0.2	    0.198 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.02	0.112 \\
0.04	0.132 \\
0.06	0.147 \\
0.08	0.154 \\
0.1	    0.16 \\
0.12	0.164 \\
0.14	0.172 \\
0.16    0.177 \\
0.18	0.177 \\
0.2	    0.181 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.02	0.116 \\
0.04	0.141 \\
0.06	0.151 \\
0.08	0.16 \\
0.1	    0.167 \\
0.12	0.169 \\
0.14	0.174 \\
0.16    0.182 \\
0.18	0.184 \\
0.2	    0.187 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.02	0.112 \\
0.04	0.137 \\
0.06	0.154 \\
0.08	0.16 \\
0.1	    0.166 \\
0.12	0.176 \\
0.14	0.18 \\
0.16    0.186 \\
0.18	0.191 \\
0.2	    0.195 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0.02	0.101 \\
0.04	0.104 \\
0.06	0.116 \\
0.08	0.124 \\
0.1	    0.126 \\
0.12	0.134 \\
0.14	0.14 \\
0.16    0.142 \\
0.18	0.143 \\
0.2	    0.146 \\
};

%PLACEHOLDER
\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02 0.09 \\
	0.04 0.11 \\
	0.06 0.115 \\
	0.08 0.13 \\
	0.10 0.132 \\
	0.12 0.14 \\
	0.14 0.142 \\
	0.16 0.149 \\
	0.18 0.152 \\
	0.20 0.157 \\
};


%PLACEHOLDER
\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02 0.038 \\
	0.04 0.035 \\
	0.06 0.034 \\
	0.08 0.033 \\
	0.10 0.034 \\
	0.12 0.033 \\
	0.14 0.033 \\
	0.16 0.034 \\
	0.18 0.033 \\
	0.20 0.033 \\
};


\end{axis}

\end{tikzpicture}

==> figs/S_sense.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N_s$},
xmin=-189.5, xmax=4199.5,
y grid style={white!69.01960784313725!black},
ymin=15.0, ymax=18.0
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
10	16.9 \\
100	17 \\
500	17.4 \\
1000	17.5 \\
2000	17.4 \\
3000	17.3 \\
4000	17.3 \\
};
\end{axis}

\begin{axis}
[
tick align=outside,
tick pos=right,
%ylabel = {Runtime (s)},
axis x line=none,
y grid style={white!69.01960784313725!black},
ymin=12.0, ymax=16.0
]
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
10	13.0 \\
100	13.0 \\
500	13.2 \\
1000	13.5 \\
2000	13.8 \\
3000	14.3 \\
4000	14.85 \\
};
\end{axis}

\end{tikzpicture}

==> figs/a_tau_k.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{13},{14},{15},{16},{17},{18},{19},{20}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={tau},
xmin=-1, xmax=21,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.0249989986419678, ymax=0.524999952316284
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, gray!99.6078431372549!black}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, gray!99.6078431372549!black}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.5 \\
1	0.5 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.25 \\
1	0.5 \\
2	0.25 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.125 \\
1	0.375 \\
2	0.375 \\
3	0.125 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.0625 \\
1	0.25 \\
2	0.375 \\
3	0.25 \\
4	0.0625 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.03125 \\
1	0.15625 \\
2	0.3125 \\
3	0.3125 \\
4	0.15625 \\
5	0.03125 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0.015625 \\
1	0.09375 \\
2	0.234375 \\
3	0.3125 \\
4	0.234375 \\
5	0.09375 \\
6	0.015625 \\
};
\addplot [semithick, color6]
table [row sep=\\]{%
0	0.0078125 \\
1	0.0546875 \\
2	0.1640625 \\
3	0.2734375 \\
4	0.2734375 \\
5	0.1640625 \\
6	0.0546875 \\
7	0.0078125 \\
};
\addplot [semithick, gray!99.6078431372549!black]
table [row sep=\\]{%
0	0.00390625 \\
1	0.03125 \\
2	0.109375 \\
3	0.21875 \\
4	0.2734375 \\
5	0.21875 \\
6	0.109375 \\
7	0.03125 \\
8	0.00390625 \\
};
\addplot [semithick, color7]
table [row sep=\\]{%
0	0.001953125 \\
1	0.017578125 \\
2	0.0703125 \\
3	0.1640625 \\
4	0.24609375 \\
5	0.24609375 \\
6	0.1640625 \\
7	0.0703125 \\
8	0.017578125 \\
9	0.001953125 \\
};
\addplot [semithick, color8]
table [row sep=\\]{%
0	0.0009765625 \\
1	0.009765625 \\
2	0.0439453125 \\
3	0.1171875 \\
4	0.205078125 \\
5	0.24609375 \\
6	0.205078125 \\
7	0.1171875 \\
8	0.0439453125 \\
9	0.009765625 \\
10	0.0009765625 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.00048828125 \\
1	0.00537109375 \\
2	0.02685546875 \\
3	0.08056640625 \\
4	0.1611328125 \\
5	0.2255859375 \\
6	0.2255859375 \\
7	0.1611328125 \\
8	0.08056640625 \\
9	0.02685546875 \\
10	0.00537109375 \\
11	0.00048828125 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.000244140625 \\
1	0.0029296875 \\
2	0.01611328125 \\
3	0.0537109375 \\
4	0.120849609375 \\
5	0.193359375 \\
6	0.2255859375 \\
7	0.193359375 \\
8	0.120849609375 \\
9	0.0537109375 \\
10	0.01611328125 \\
11	0.0029296875 \\
12	0.000244140625 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.0001220703125 \\
1	0.0015869140625 \\
2	0.009521484375 \\
3	0.034912109375 \\
4	0.0872802734375 \\
5	0.1571044921875 \\
6	0.20947265625 \\
7	0.20947265625 \\
8	0.1571044921875 \\
9	0.0872802734375 \\
10	0.034912109375 \\
11	0.009521484375 \\
12	0.0015869140625 \\
13	0.0001220703125 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	6.103515625e-05 \\
1	0.0008544921875 \\
2	0.00555419921875 \\
3	0.022216796875 \\
4	0.06109619140625 \\
5	0.1221923828125 \\
6	0.18328857421875 \\
7	0.20947265625 \\
8	0.18328857421875 \\
9	0.1221923828125 \\
10	0.06109619140625 \\
11	0.022216796875 \\
12	0.00555419921875 \\
13	0.0008544921875 \\
14	6.103515625e-05 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	3.0517578125e-05 \\
1	0.000457763671875 \\
2	0.003204345703125 \\
3	0.013885498046875 \\
4	0.041656494140625 \\
5	0.091644287109375 \\
6	0.152740478515625 \\
7	0.196380615234375 \\
8	0.196380615234375 \\
9	0.152740478515625 \\
10	0.091644287109375 \\
11	0.041656494140625 \\
12	0.013885498046875 \\
13	0.003204345703125 \\
14	0.000457763671875 \\
15	3.0517578125e-05 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	1.52587890625e-05 \\
1	0.000244140625 \\
2	0.0018310546875 \\
3	0.008544921875 \\
4	0.02777099609375 \\
5	0.066650390625 \\
6	0.1221923828125 \\
7	0.174560546875 \\
8	0.196380615234375 \\
9	0.174560546875 \\
10	0.1221923828125 \\
11	0.066650390625 \\
12	0.02777099609375 \\
13	0.008544921875 \\
14	0.0018310546875 \\
15	0.000244140625 \\
16	1.52587890625e-05 \\
};
\addplot [semithick, color6]
table [row sep=\\]{%
0	7.62939453125e-06 \\
1	0.00012969970703125 \\
2	0.00103759765625 \\
3	0.00518798828125 \\
4	0.018157958984375 \\
5	0.047210693359375 \\
6	0.09442138671875 \\
7	0.14837646484375 \\
8	0.185470581054688 \\
9	0.185470581054688 \\
10	0.14837646484375 \\
11	0.09442138671875 \\
12	0.047210693359375 \\
13	0.018157958984375 \\
14	0.00518798828125 \\
15	0.00103759765625 \\
16	0.00012969970703125 \\
17	7.62939453125e-06 \\
};
\addplot [semithick, gray!99.6078431372549!black]
table [row sep=\\]{%
0	3.814697265625e-06 \\
1	6.866455078125e-05 \\
2	0.000583648681640625 \\
3	0.00311279296875 \\
4	0.0116729736328125 \\
5	0.032684326171875 \\
6	0.0708160400390625 \\
7	0.12139892578125 \\
8	0.166923522949219 \\
9	0.185470581054688 \\
10	0.166923522949219 \\
11	0.12139892578125 \\
12	0.0708160400390625 \\
13	0.032684326171875 \\
14	0.0116729736328125 \\
15	0.00311279296875 \\
16	0.000583648681640625 \\
17	6.866455078125e-05 \\
18	3.814697265625e-06 \\
};
\addplot [semithick, color7]
table [row sep=\\]{%
0	1.9073486328125e-06 \\
1	3.62396240234375e-05 \\
2	0.000326156616210938 \\
3	0.00184822082519531 \\
4	0.00739288330078125 \\
5	0.0221786499023438 \\
6	0.0517501831054688 \\
7	0.0961074829101562 \\
8	0.144161224365234 \\
9	0.176197052001953 \\
10	0.176197052001953 \\
11	0.144161224365234 \\
12	0.0961074829101562 \\
13	0.0517501831054688 \\
14	0.0221786499023438 \\
15	0.00739288330078125 \\
16	0.00184822082519531 \\
17	0.000326156616210938 \\
18	3.62396240234375e-05 \\
19	1.9073486328125e-06 \\
};
\addplot [semithick, color8]
table [row sep=\\]{%
0	9.5367431640625e-07 \\
1	1.9073486328125e-05 \\
2	0.000181198120117188 \\
3	0.00108718872070312 \\
4	0.00462055206298828 \\
5	0.0147857666015625 \\
6	0.0369644165039062 \\
7	0.0739288330078125 \\
8	0.120134353637695 \\
9	0.160179138183594 \\
10	0.176197052001953 \\
11	0.160179138183594 \\
12	0.120134353637695 \\
13	0.0739288330078125 \\
14	0.0369644165039062 \\
15	0.0147857666015625 \\
16	0.00462055206298828 \\
17	0.00108718872070312 \\
18	0.000181198120117188 \\
19	1.9073486328125e-05 \\
20	9.5367431640625e-07 \\
};
\end{axis}

\end{tikzpicture}

==> figs/a_tau_k_save.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.9]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend entries={$a_\tau(2)$,$a_\tau(4)$,$a_\tau(6)$, $a_\tau(8)$,$a_\tau(10)$},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$},
xmin=-0.5, xmax=10.5,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.023974609375, ymax=0.524951171875,
]

\addlegendimage{no markers, color1}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, gray!99.6078431372549!black}
\addlegendimage{no markers, color8}


\addplot [line width = 1.5pt, color1]
table [row sep=\\]{%
0	0.25 \\
1	0.5 \\
2	0.25 \\
};

\addplot [line width = 1.5pt, color3]
table [row sep=\\]{%
0	0.0625 \\
1	0.25 \\
2	0.375 \\
3	0.25 \\
4	0.0625 \\
};

\addplot [line width = 1.5pt, color5]
table [row sep=\\]{%
0	0.015625 \\
1	0.09375 \\
2	0.234375 \\
3	0.3125 \\
4	0.234375 \\
5	0.09375 \\
6	0.015625 \\
};

\addplot [line width = 1.5pt, white!49.80392156862745!black]
table [row sep=\\]{%
0	0.00390625 \\
1	0.03125 \\
2	0.109375 \\
3	0.21875 \\
4	0.2734375 \\
5	0.21875 \\
6	0.109375 \\
7	0.03125 \\
8	0.00390625 \\
};

\addplot [line width = 1.5pt, color8]
table [row sep=\\]{%
0	0.0009765625 \\
1	0.009765625 \\
2	0.0439453125 \\
3	0.1171875 \\
4	0.205078125 \\
5	0.24609375 \\
6	0.205078125 \\
7	0.1171875 \\
8	0.0439453125 \\
9	0.009765625 \\
10	0.0009765625 \\
};


\end{axis}

\end{tikzpicture}

==> figs/blog_single.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={BlogCatalog},
x grid style={lightgray!92.02614379084967!black},
xlabel={Order ($k$)},
xmin=0.55, xmax=10.45,
y grid style={lightgray!92.02614379084967!black},
ymin=6.94, ymax=39.06
]

\draw[pattern=north west lines, pattern color=red, draw = none] (0.5,6.94) rectangle (1.5,39.0);

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	36.8 \\
2	36.9 \\
3	37.6 \\
4	37.4 \\
5	37.2 \\
6	36.3 \\
7	36.3 \\
8	31.9 \\
9	28.7 \\
10	25.5 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	22.6 \\
2	22.2 \\
3	22 \\
4	21.7 \\
5	20.8 \\
6	19 \\
7	19 \\
8	13.7 \\
9	11 \\
10	8.4 \\
};
\end{axis}

\end{tikzpicture}

==> figs/cluster_amazon.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.65]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\#$ clusters},
ylabel = { Mean Conductance },
xmin=3 , xmax=101,
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.46,
title =  { com-Amazon }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
4 0.020 \\
8 0.016 \\
12 0.021 \\
16 0.022 \\
20 0.018 \\
24 0.025 \\
28 0.022 \\
32 0.026 \\
36 0.024 \\
40 0.026 \\
60 0.029 \\
80 0.030 \\
100 0.043 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
4 0.054 \\
8 0.070 \\
12 0.083 \\
16 0.084 \\
20 0.089 \\
24 0.093 \\
28 0.094 \\
32 0.098 \\
36 0.101 \\
40 0.104 \\
60 0.109 \\
80 0.111 \\
100 0.115 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
	4	0.076 \\
	8	0.079 \\
	12	0.094 \\
	16	0.092 \\
	20	    0.095 \\
	24	0.102 \\
	28	0.103 \\
	32    0.105 \\
	36	0.107 \\
	40	    0.115 \\
60 0.104 \\
80 0.099 \\
100 0.095 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
	4	0.431 \\
	8	0.376 \\
	12	0.356 \\
	16	0.344 \\
	20	    0.343 \\
	24	0.334 \\
	28	0.332 \\
	32    0.327 \\
	36	0.329 \\
	40	    0.32 \\
	60 0.338 \\
	80 0.354 \\
	100 0.372 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4	0.047 \\
	6	0.055 \\
	12	0.058 \\
	16	0.06 \\
	20	    0.064 \\
	24	0.062 \\
	28	0.063 \\
	32    0.065 \\
	36	0.066 \\
	40	    0.067 \\
	60	    0.072 \\
	80	    0.074 \\
	100	    0.08 \\	
};

\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4	0.6 \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.007 \\
8 0.009 \\
12 0.015 \\
16 0.021 \\
20 0.032 \\
24 0.034 \\
28 0.029 \\
32 0.027 \\
36 0.027 \\
40 0.03 \\
60 0.029 \\
80 0.032 \\
100 0.045 \\
};

\end{semilogyaxis}

\end{tikzpicture}

==> figs/cluster_astro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.65]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.749019607843137,0.137254901960784,0.594117647058824}

\begin{semilogyaxis}[
legend cell align={left},
legend entries={{ASE},{VERSE},{Deepwalk},{LINE},{HOPE},{AROPE},{Spectral}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend columns = 7,
legend to name = {named4},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\#$ clusters},
ylabel = { Mean Conductance },
xmin=3 , xmax=101,
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.43,
title =  { ca-AstroPh }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
4 0.066 \\
8 0.063 \\ 
12 0.067 \\
16 0.069 \\
20 0.073 \\
24 0.074 \\
28 0.073 \\
32 0.080 \\
36 0.082 \\
40 0.084 \\
60 0.092 \\
80 0.105 \\
100 0.115 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
4 0.136 \\
8 0.221 \\
12 0.257 \\ 
16 0.283 \\
20 0.295 \\
24 0.303 \\
28 0.314 \\
32 0.321 \\
36 0.329 \\
40 0.337 \\
60 0.358 \\
80 0.372 \\
100 0.382 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.147 \\
8 0.160 \\
12 0.160 \\
16 0.175 \\
20 0.187 \\
24 0.180 \\
28 0.192 \\
32 0.192 \\
36 0.205 \\
40 0.197 \\
60 0.208 \\
80 0.226 \\
100 0.225 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%	
4 0.261  \\
8 0.286 \\
12 0.318 \\
16 0.332 \\
20 0.327 \\
24 0.337 \\
28 0.339 \\
32 0.345 \\
36 0.346 \\
40 0.348 \\
60 0.354 \\
80 0.349 \\
100 0.360 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.246 \\
8 0.294 \\
12 0.296 \\
16 0.318 \\
20 0.333 \\
24 0.331 \\
28 0.355 \\
32 0.370 \\
36 0.388 \\
40 0.385 \\
60 0.50 \\
80 0.603 \\
100 0.665 \\
};

\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4 0.32 \\
	8 0.35 \\
	12 0.37 \\
	16 0.38 \\
	20 0.39 \\
	24 0.40 \\
	28 0.395 \\
	32 0.405 \\
	36 0.40 \\
	40 0.395 \\
	60 0.45 \\
	80 0.50 \\
	100 0.53 \\
};


\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.099 \\
8 0.102 \\
12 0.110 \\
16 0.109 \\
20 0.101 \\
24 0.099 \\
28 0.105 \\
32 0.109 \\
36 0.102 \\
40 0.108 \\
60 0.115 \\
80 0.120 \\
100 0.125 \\
};

\end{semilogyaxis}

\end{tikzpicture}

==> figs/cluster_blog.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.65]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\#$ clusters},
ylabel = { Mean Conductance },
xmin=3 , xmax=101,
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.98,
title =  { BlogCatalog }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
4 0.659 \\
8 0.668 \\
12 0.710 \\
16 0.720 \\
20 0.726 \\
24 0.739 \\
28 0.746 \\
32 0.755 \\
36 0.764 \\
40 0.770 \\
60 0.796 \\
80 0.823 \\
100 0.855 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
4 0.507 \\
8 0.732 \\
12 0.766 \\
16 0.784 \\
20 0.801 \\
24 0.813 \\
28 0.825 \\
32 0.834 \\
36 0.842 \\
40 0.847 \\
60 0.871 \\
80 0.883 \\
100 0.893 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.493 \\
8 0.638 \\
12 0.698 \\
16 0.733 \\
20 0.754 \\
24 0.770 \\
28 0.784 \\
32 0.794 \\
36 0.804 \\
40 0.813 \\
60 0.840 \\
80 0.860 \\
100 0.874 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.523 \\
8 0.658 \\
12 0.723 \\
16 0.757 \\
20 0.781 \\
24 0.801 \\
28 0.815 \\
32 0.827 \\
36 0.839 \\
40 0.849 \\
60 0.883 \\
80 0.906 \\
100 0.920 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.777 \\
8 0.867 \\
12 0.909 \\
16 0.930 \\
20 0.939 \\
24 0.947 \\
28 0.951 \\
32 0.953 \\
36 0.957 \\
40 0.959 \\
60 0.967 \\
80 0.963 \\
100 0.967 \\
};


\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4 0.73 \\
	8 0.86 \\
	12 0.90 \\
	16 0.92 \\
	20 0.94 \\
	24 0.95 \\
	28 0.955 \\
	32 0.956 \\
	36 0.957 \\
	40 0.955 \\
	60 0.956 \\
	80 0.964 \\
	100 0.968 \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.708 \\
8 0.724 \\
12 0.728 \\
16 0.729 \\
20 0.758 \\
24 0.750 \\
28 0.765 \\
32 0.767 \\
36 0.771 \\
40 0.778 \\
60 0.801 \\
80 0.823 \\
100 0.855 \\
};
\end{semilogyaxis}

\end{tikzpicture}

==> figs/cluster_cond.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.65]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\#$ clusters},
ylabel = { Mean Conductance },
xmin=3 , xmax=101,
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.3,
title =  { ca-CondMat }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
4 0.030 \\
8 0.045 \\
12 0.049 \\
16 0.053 \\
20 0.056 \\
24 0.058 \\
28 0.058 \\
32 0.060 \\
36 0.064 \\
40 0.066 \\
60 0.074 \\
80 0.087 \\
100 0.098 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
4 0.102 \\
8 0.172 \\
12 0.207 \\
16 0.224 \\
20 0.235 \\
24 0.244 \\
28 0.251 \\
32 0.254 \\
36 0.258 \\
40 0.260 \\
60 0.267 \\
80 0.275 \\
100 0.281 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.116 \\
8 0.157 \\
12 0.168 \\
16 0.175 \\
20 0.181 \\
24 0.187 \\
28 0.182 \\
32 0.188 \\
36 0.197 \\
40 0.189 \\
60 0.188 \\
80 0.195 \\
100 0.202 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.198 \\
8 0.228 \\
12 0.239 \\
16 0.249 \\
20 0.252 \\
24 0.260 \\
28 0.263 \\
32 0.264 \\
36 0.265 \\
40 0.270 \\
60 0.277 \\
80 0.288 \\
100 0.291 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.297 \\
8 0.368 \\
12 0.379 \\
16 0.411 \\
20 0.423 \\
24 0.435 \\
28 0.442 \\
32 0.460 \\
36 0.471 \\
40 0.482 \\
};

\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4 0.31 \\
	8 0.38 \\
	12 0.45 \\
	16 0.47 \\
	20 0.44 \\
	24 0.47 \\
	28 0.48 \\
	32 0.45 \\
	36 0.46 \\
	40 0.47 \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.044 \\
8 0.050 \\
12 0.061 \\
16 0.059 \\
20 0.062 \\
24 0.061 \\
28 0.066 \\
32 0.067 \\
36 0.066 \\
40 0.071 \\
60 0.074 \\
80 0.096 \\
100 0.097 \\
};

\end{semilogyaxis}

\end{tikzpicture}

==> figs/cluster_dblp.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.65]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\#$ clusters},
ylabel = { Mean Conductance },
xmin=3 , xmax=101,
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.66,
title =  { com-DBLP }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
4 0.014 \\
8 0.014 \\
12 0.019 \\
16 0.021 \\
20 0.020 \\
24 0.018 \\
28 0.020 \\
32 0.021 \\
36 0.022 \\
40 0.026 \\
60 0.028 \\
80 0.036 \\
100 0.053 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
4 0.107 \\
8 0.14 \\
12 0.155 \\
16 0.171 \\
20 0.179 \\
24 0.19 \\
28 0.194 \\
32 0.197 \\
36 0.199 \\
40 0.201 \\
60 0.210 \\
80 0.221 \\
100 0.224 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.109 \\
8 0.135 \\
12 0.150 \\
16 0.162 \\
20 0.171 \\
24 0.178 \\
28 0.185 \\
32 0.184 \\
36 0.187 \\
40 0.191 \\
60 0.187  \\
80 0.184  \\
100 0.174  \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.61  \\
8 0.55 \\
12 0.56 \\
16 0.56 \\
20 0.57 \\
24 0.58 \\
28 0.56 \\
32 0.55 \\
36 0.56 \\
40 0.575 \\
60 0.55 \\
80 0.568 \\
100 0.575 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.067 \\
8 0.091 \\
12 0.095 \\
16 0.098 \\
20 0.112 \\
24 0.147 \\
28 0.165 \\
32 0.184 \\
36 0.204 \\
40 0.220 \\
60 0.329 \\
80 0.432 \\
100 0.501 \\
};

\addplot [line width=1.0pt, color6, mark= square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4 0.11 \\
	8 0.15 \\
	12 0.16 \\
	16 0.17 \\
	20 0.18 \\
	24 0.19 \\
	28 0.17 \\
	32 0.19 \\
	36 0.21 \\
	40 0.215 \\
	60 0.23 \\
	80 0.286 \\
	100 0.344 \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.014 \\
8 0.02 \\
12 0.021 \\
16 0.025 \\
20 0.022 \\
24 0.021 \\
28 0.023 \\
32 0.022 \\
36 0.027 \\
40 0.025 \\
60 0.031 \\
80 0.037 \\
100 0.056 \\
};

\end{semilogyaxis}

\end{tikzpicture}

==> figs/cluster_enron.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.65]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{semilogyaxis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\#$ clusters},
ylabel = { Mean Conductance },
xmin=3 , xmax=101,
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.5,
title =  { Enron }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
4 0.026 \\
8 0.028 \\
12 0.033 \\
16 0.035 \\
20 0.033 \\
24 0.034 \\
28 0.035 \\
32 0.037 \\
36 0.038 \\
40 0.039 \\
60 0.042 \\
80 0.060 \\
100 0.099 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
4 0.105 \\
8 0.192 \\
12 0.247 \\
16 0.278 \\
20 0.295 \\
24 0.318 \\
28 0.322 \\
32 0.339 \\
36 0.348 \\
40 0.350 \\
60 0.424 \\
80 0.429 \\
100 0.441 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.126 \\
8 0.176 \\
12 0.202 \\
16 0.209 \\
20 0.204 \\
24 0.222 \\
28 0.207 \\
32 0.220 \\
36 0.218 \\
40 0.223 \\
60 0.240 \\
80 0.245 \\
100 0.233 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
4 0.189 \\
8 0.244 \\
12 0.305 \\
16 0.304 \\
20 0.344 \\
24 0.348 \\
28 0.366 \\
32 0.363 \\
36 0.374 \\
40 0.398 \\
60 0.404 \\
80 0.429 \\
100 0.442 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.892 \\
8 0.839 \\
12 0.795 \\
16 0.813 \\
20 0.833 \\
24 0.837 \\
28 0.839 \\
32 0.815 \\
36 0.815 \\
40 0.835 \\
};

\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	4 0.892 \\
	8 0.839 \\
	12 0.795 \\
	16 0.813 \\
	20 0.833 \\
	24 0.837 \\
	28 0.839 \\
	32 0.815 \\
	36 0.815 \\
	40 0.835 \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
4 0.034 \\
8 0.039 \\
12 0.036 \\
16 0.040 \\
20 0.044 \\
24 0.041 \\
28 0.039 \\
32 0.042 \\
36 0.042 \\
40 0.042 \\
60 0.047 \\
80 0.065 \\
100 0.11 \\
};

\end{semilogyaxis}

\end{tikzpicture}

==> figs/cocit_macro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
%ylabel = {F1 Macro},
xmin=0.0, xmax=0.055,
y grid style={lightgray!92.02614379084967!black},
ymin=0.214170935933847, ymax=0.315,
%title =  { CoCit - F1 Macro}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
0.005 0.255 \\
0.01  0.272 \\
0.02  0.286 \\
0.03  0.292 \\
0.04  0.295 \\
0.05  0.295 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.005 0.256 \\
0.01  0.272 \\
0.02  0.29 \\
0.03  0.3 \\
0.04  0.301 \\
0.05  0.31 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.005 0.249 \\
0.01  0.27 \\
0.02  0.284 \\
0.03  0.292 \\
0.04  0.295 \\
0.05  0.3 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.005 0.22 \\
0.01  0.255 \\
0.02  0.277 \\
0.03  0.289 \\
0.04  0.293 \\
0.05  0.294 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0.005 0. \\
0.01  0. \\
0.02  0. \\
0.03  0. \\
0.04  0. \\
0.05  0. \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0.005 0. \\
0.01  0. \\
0.02  0. \\
0.03  0. \\
0.04  0. \\
0.05  0. \\
};


\end{axis}

\end{tikzpicture}

==> figs/cocit_micro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
%ylabel = {F1 Micro},
xmin=0.0, xmax=0.055,
y grid style={lightgray!92.02614379084967!black},
ymin=0.34, ymax=0.44,
title =  { CoCit  }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
0.005  0.378 \\
0.01  0.395 \\
0.02   0.414 \\
0.03   0.419 \\
0.04   0.428 \\
0.05   0.434 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0.005  0.369 \\
0.01   0.387 \\
0.02   0.404 \\
0.03   0.413 \\
0.04  0.42 \\
0.05  0.427  \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.005  0.356 \\
0.01   0.377 \\
0.02  0.395 \\
0.03  0.406 \\
0.04  0.414 \\
0.05  0.419 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.005 0.342 \\
0.01  0.372 \\
0.02  0.396 \\
0.03  0.408 \\
0.04  0.412 \\
0.05  0.415 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0.005 0. \\
0.01  0. \\
0.02  0. \\
0.03  0. \\
0.04  0. \\
0.05  0. \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0.005 0. \\
0.01  0. \\
0.02  0. \\
0.03  0. \\
0.04  0. \\
0.05  0. \\
};

\end{axis}

\end{tikzpicture}

==> figs/cocit_single.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[
group style={
	group name=my fancy plots,
	group size=1 by 2,
	xticklabels at=edge bottom,
	vertical sep=0pt
},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0.55, xmax=10.45,
y grid style={lightgray!92.02614379084967!black},
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}


%\begin{groupplot}[
%group style={
%	group name=my fancy plots,
%	group size=1 by 2,
%	xticklabels at=edge bottom,
%	vertical sep=0pt
%},
%width=8.5cm,
%xmin=-6, xmax=6
%]


\nextgroupplot[ymin=39.0,ymax=44.0,
title={CoCit},
axis x line=top, 
axis y discontinuity=parallel,
width=8.50cm,
height=4.9cm]
\draw[pattern=north west lines, pattern color=red, draw = none] (0.55,32.0) rectangle (3.0,45.0);
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	41.2 \\
2	41.4 \\
3	41.0 \\
4	41.0 \\
5	40.8 \\
6	41.1 \\
7	41.0 \\
8	40.9 \\
9	41.1 \\
10	41.0 \\
};   

\nextgroupplot[ymin=25.0,ymax=30.0,
axis x line=bottom,
xlabel={Order ($k$)},
width=8.50cm,
height=4.0cm]
\draw[pattern=north west lines, pattern color=red, draw = none] (0.55,25.0) rectangle (3.0,30.0);

\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	28.1 \\
2	28.6 \\
3	28.4 \\
4	28.3 \\
5	27.8 \\
6	27.8 \\
7	27.9 \\
8	27.9 \\
9	28.3 \\
10	28.1 \\
};     
\end{groupplot}


\end{tikzpicture}

==> figs/d_sense.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$d$},
xmin=0.5, xmax=209.5,
y grid style={white!69.01960784313725!black},
ymin=10.0, ymax=18.0
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
10	11.5 \\
25	15.4 \\
50	17.5 \\
75	17.25 \\
100	17.3 \\
125	17.2 \\
150	16.6 \\
175	16.8 \\
200	16.5 \\
};
\end{axis}


\begin{axis}
[
tick align=outside,
tick pos=right,
%ylabel = {Runtime (s)},
axis x line=none,
y grid style={white!69.01960784313725!black},
ymin=0.2, ymax=22.5
]
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
10	0.5 \\
25	9.0 \\
50	9.3 \\
75	9.5 \\
100	13.5 \\
125	15.6 \\
150	16.8 \\
175	19.0 \\
200	21.5 \\
};
\end{axis}


\end{tikzpicture}

==> figs/disc_template.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[
group style={
	group name=my fancy plots,
	group size=1 by 2,
	xticklabels at=edge bottom,
	vertical sep=0pt
},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0.55, xmax=10.45,
y grid style={lightgray!92.02614379084967!black},
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}


%\begin{groupplot}[
%group style={
%	group name=my fancy plots,
%	group size=1 by 2,
%	xticklabels at=edge bottom,
%	vertical sep=0pt
%},
%width=8.5cm,
%xmin=-6, xmax=6
%]

\nextgroupplot[ymin=16,ymax=20,
title={PPI (H. Sapiens)},
axis x line=top, 
axis y discontinuity=parallel,
height=4.5cm]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
	1	16 \\
	2	16.3 \\
	3	17.2 \\
	4	17.45 \\
	5	17.8 \\
	6	18.3 \\
	7	18.2 \\
	8	18.4 \\
	9	18.5 \\
	10	18.4 \\
};   

\nextgroupplot[ymin=13,ymax=14.4,
axis x line=bottom,
height=4.5cm]
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
	1	13.5 \\
	2	13.5 \\
	3	13.8 \\
	4	14.25 \\
	5	14.3 \\
	6	14.4 \\
	7	14.3 \\
	8	13.9 \\
	9	13.9 \\
	10	13.8 \\
};     
\end{groupplot}



%\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
%table [row sep=\\]{%
%1	16 \\
%2	16.3 \\
%3	17.2 \\
%4	17.45 \\
%5	17.8 \\
%6	18.3 \\
%7	18.2 \\
%8	18.4 \\
%9	18.5 \\
%10	18.4 \\
%};
%\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
%table [row sep=\\]{%
%1	13.5 \\
%2	13.5 \\
%3	13.8 \\
%4	14.25 \\
%5	14.3 \\
%6	14.4 \\
%7	14.3 \\
%8	13.9 \\
%9	13.9 \\
%10	13.8 \\
%};

\end{tikzpicture}

==> figs/homo_single.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{F1 Micro},{F1 Macro}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend columns = 2,
legend to name = {named5},
tick align=outside,
tick pos=left,
title={PPI (H. Sapiens)},
x grid style={lightgray!92.02614379084967!black},
xlabel={Order ($k$)},
xmin=0.55, xmax=10.45,
y grid style={lightgray!92.02614379084967!black},
ymin=13.25, ymax=18.75
]

\draw[pattern=north west lines, pattern color=red, draw = none] (2,13.25) rectangle (6,18.7);

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	16 \\
2	16.3 \\
3	17.2 \\
4	17.45 \\
5	17.8 \\
6	18.3 \\
7	18.2 \\
8	18.4 \\
9	18.5 \\
10	18.4 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	13.5 \\
2	13.5 \\
3	13.8 \\
4	14.25 \\
5	14.3 \\
6	14.4 \\
7	14.3 \\
8	13.9 \\
9	13.9 \\
10	13.8 \\
};

%\addplot [name path = line1, draw = none]
%table [row sep=\\]{%
%	2	18.75 \\
%	3	18.75 \\
%	4	18.75 \\
%	5	18.75 \\
%	6	18.75 \\
%};
%
%\addplot [name path = line2, draw = none]
%table [row sep=\\]{%
%	2	13.25 \\
%	3	13.25 \\
%	4	13.25 \\
%	5	13.25 \\
%	6	13.25 \\
%};


\end{axis}

\end{tikzpicture}

==> figs/k_sense.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{semilogxaxis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$K$},
xmin=0.9, xmax=1000.5,
y grid style={white!69.01960784313725!black},
ymin=15.0, ymax=18.5
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
1	16.0 \\
2	16.5 \\
3	16.8 \\
4	17.2 \\
5	17.3 \\
6	17.5 \\
7	17.68 \\
8	17.7 \\
9	17.75 \\
10  17.77 \\
15  17.7 \\
20  17.55 \\
30  17.6 \\
40  17.55 \\
50  17.5 \\
100  17.57 \\
150  17.6 \\
200  17.55 \\
500  17.65 \\
1000  17.55 \\
};
\end{semilogxaxis}

\begin{semilogxaxis}
[
tick align=outside,
tick pos=right,
%ylabel = {Runtime (s)},
axis x line=none,
y grid style={white!69.01960784313725!black},
ymin=11.0, ymax=17.0
]
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
1	12.0 \\
2	12.5 \\
3	12.7 \\
4	12.9 \\
5	13.0 \\
6	13.2 \\
7	13.2 \\
8	13.3 \\
9	13.3 \\
10  13.3 \\
15  13.4 \\
20  13.5 \\
30  13.5 \\
40  13.6 \\
50  13.7 \\
100  13.9 \\
150  14.1 \\
200  14.2 \\
500  15.5 \\
1000  16.5 \\
};
\end{semilogxaxis}

\end{tikzpicture}

==> figs/lambda_sense.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
%ylabel = {F1 Macro},
x grid style={white!69.01960784313725!black},
xlabel={$\lambda$},
xmin=-0.5, xmax=10.5,
y grid style={white!69.01960784313725!black},
ymin=15.0, ymax=18.0
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
0	17.35 \\
0.5	17.5 \\
1	17.4 \\
2	17.3 \\
3	17.1 \\
5	16.9 \\
7	16.75 \\
10	16.7 \\
};
\end{axis}

\begin{axis}
[
tick align=outside,
tick pos=right,
%ylabel = {Runtime (s)},
axis x line=none,
y grid style={white!69.01960784313725!black},
ymin=12.0, ymax=15.0
]
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
	0	13.0 \\
	0.5	13.0 \\
	1	13.0 \\
	2	13.0 \\
	3	13.0 \\
	5	13.0 \\
	7	13.0 \\
	10	13.0 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_015_q_05.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.7]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
%legend cell align={right},
%legend entries={{$S^k$},{$S_\mathrm{pgr}$},{$S_\mathrm{pgr} $},{$S_\mathrm{ngh}$},{$S_\mathrm{aa}$}},
%legend style={draw= black ,fill=white,legend cell align=left},
%legend columns = 5,
%legend to name=named2,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={k},
ylabel = {Quality},
xmin=-0.4, xmax=28.5,
y grid style={lightgray!92.02614379084967!black},
ymin=0.60710978245454, ymax=0.906861035381312,
title =  {b) Clustered - sparse ($p=0.15,~q=0.05$) }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
\addplot [ color0, line width=2.0pt, mark size=2pt, mark= none, mark options={solid, color0}]
table [row sep=\\]{%
0	0.436206371718651 \\
1	0.550172254867968 \\
2	0.659134354878631 \\
3	0.747785905604075 \\
4	0.808461227120759 \\
5	0.843221891318531 \\
6	0.859222056078458 \\
7	0.863715356958941 \\
8	0.861975668355457 \\
9	0.857264210290325 \\
10	0.851419796797932 \\
11	0.845413135181092 \\
12	0.839721744728043 \\
13	0.834554117259477 \\
14	0.829976533867924 \\
15	0.825982934320484 \\
16	0.822532843014417 \\
17	0.819571684989703 \\
18	0.817041453925593 \\
19	0.814886106305503 \\
20	0.813054082116172 \\
21	0.811499273579666 \\
22	0.810181172548778 \\
23	0.809064601572057 \\
24	0.808119252754798 \\
25	0.807319157273707 \\
26	0.806642151352176 \\
27	0.806069372268899 \\
28	0.805584799805617 \\
};
\addplot [color1,line width=1.0pt, mark size=2pt, mark= o, mark options={solid, color1}]
table [row sep=\\]{%
0	0.801393917955581 \\
1	0.801393917955581 \\
2	0.801393917955581 \\
3	0.801393917955581 \\
4	0.801393917955581 \\
5	0.801393917955581 \\
6	0.801393917955581 \\
7	0.801393917955581 \\
8	0.801393917955581 \\
9	0.801393917955581 \\
10	0.801393917955581 \\
11	0.801393917955581 \\
12	0.801393917955581 \\
13	0.801393917955581 \\
14	0.801393917955581 \\
15	0.801393917955581 \\
16	0.801393917955581 \\
17	0.801393917955581 \\
18	0.801393917955581 \\
19	0.801393917955581 \\
20	0.801393917955581 \\
21	0.801393917955581 \\
22	0.801393917955581 \\
23	0.801393917955581 \\
24	0.801393917955581 \\
25	0.801393917955581 \\
26	0.801393917955581 \\
27	0.801393917955581 \\
28	0.801393917955581 \\
};
\addplot [ color2,line width=1.0pt, mark size=2pt, mark= +, mark options={solid, color2}]
table [row sep=\\]{%
0	0.752832738846348 \\
1	0.752832738846348 \\
2	0.752832738846348 \\
3	0.752832738846348 \\
4	0.752832738846348 \\
5	0.752832738846348 \\
6	0.752832738846348 \\
7	0.752832738846348 \\
8	0.752832738846348 \\
9	0.752832738846348 \\
10	0.752832738846348 \\
11	0.752832738846348 \\
12	0.752832738846348 \\
13	0.752832738846348 \\
14	0.752832738846348 \\
15	0.752832738846348 \\
16	0.752832738846348 \\
17	0.752832738846348 \\
18	0.752832738846348 \\
19	0.752832738846348 \\
20	0.752832738846348 \\
21	0.752832738846348 \\
22	0.752832738846348 \\
23	0.752832738846348 \\
24	0.752832738846348 \\
25	0.752832738846348 \\
26	0.752832738846348 \\
27	0.752832738846348 \\
28	0.752832738846348 \\
};
\addplot [color3,line width=1.0pt, mark size=2pt, mark= *, mark options={solid, color3}]
table [row sep=\\]{%
0	0.680338356974303 \\
1	0.680338356974303 \\
2	0.680338356974303 \\
3	0.680338356974303 \\
4	0.680338356974303 \\
5	0.680338356974303 \\
6	0.680338356974303 \\
7	0.680338356974303 \\
8	0.680338356974303 \\
9	0.680338356974303 \\
10	0.680338356974303 \\
11	0.680338356974303 \\
12	0.680338356974303 \\
13	0.680338356974303 \\
14	0.680338356974303 \\
15	0.680338356974303 \\
16	0.680338356974303 \\
17	0.680338356974303 \\
18	0.680338356974303 \\
19	0.680338356974303 \\
20	0.680338356974303 \\
21	0.680338356974303 \\
22	0.680338356974303 \\
23	0.680338356974303 \\
24	0.680338356974303 \\
25	0.680338356974303 \\
26	0.680338356974303 \\
27	0.680338356974303 \\
28	0.680338356974303 \\
};
\addplot [color4,line width=1.0pt, mark size=2pt, mark= diamond, mark options={solid, color4}]
table [row sep=\\]{%
0	0.669492718419008 \\
1	0.669492718419008 \\
2	0.669492718419008 \\
3	0.669492718419008 \\
4	0.669492718419008 \\
5	0.669492718419008 \\
6	0.669492718419008 \\
7	0.669492718419008 \\
8	0.669492718419008 \\
9	0.669492718419008 \\
10	0.669492718419008 \\
11	0.669492718419008 \\
12	0.669492718419008 \\
13	0.669492718419008 \\
14	0.669492718419008 \\
15	0.669492718419008 \\
16	0.669492718419008 \\
17	0.669492718419008 \\
18	0.669492718419008 \\
19	0.669492718419008 \\
20	0.669492718419008 \\
21	0.669492718419008 \\
22	0.669492718419008 \\
23	0.669492718419008 \\
24	0.669492718419008 \\
25	0.669492718419008 \\
26	0.669492718419008 \\
27	0.669492718419008 \\
28	0.669492718419008 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_015_q_05_new.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.69]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
ylabel={QoM},
xmin=-1.45, xmax=30.45,
y grid style={white!69.01960784313725!black},
ymin=0.303289152651276, ymax=0.88446079352587,
title =  {b) Clustered - sparse ($p=0.15,~q=0.05$) }
]

\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
0	0.329887194774063 \\
1	0.433514077679538 \\
2	0.547062114463455 \\
3	0.655872138508178 \\
4	0.744683801359657 \\
5	0.805702275559329 \\
6	0.840826003499224 \\
7	0.857126587976927 \\
8	0.861848037229801 \\
9	0.860282216487654 \\
10	0.855709617706899 \\
11	0.849982277244079 \\
12	0.844078475172287 \\
13	0.838479640472917 \\
14	0.833396158834865 \\
15	0.828895222245812 \\
16	0.824971265057437 \\
17	0.821584170543652 \\
18	0.818679709557766 \\
19	0.816200250633704 \\
20	0.814090158765246 \\
21	0.812298305743441 \\
22	0.810779024582359 \\
23	0.809492243574516 \\
24	0.808403206782042 \\
25	0.807482005405871 \\
26	0.806703042570798 \\
27	0.806044496801072 \\
28	0.805487817211939 \\
29	0.805017265342108 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0.335853985926413 \\
1	0.676256735651958 \\
2	0.767271115794041 \\
3	0.800167885576622 \\
4	0.790513264500882 \\
5	0.77811252418394 \\
6	0.769455477219473 \\
7	0.763015264187243 \\
8	0.759009719567815 \\
9	0.756271585165045 \\
10	0.754548991493225 \\
11	0.753401772791162 \\
12	0.752668756464188 \\
13	0.752184812159231 \\
14	0.751872005002264 \\
15	0.751665908573656 \\
16	0.751531583023079 \\
17	0.751443016854092 \\
18	0.751384935543698 \\
19	0.751346568282107 \\
20	0.751321286173563 \\
21	0.75130454662945 \\
22	0.751293472974753 \\
23	0.751286123092333 \\
24	0.751281244860984 \\
25	0.751277999198081 \\
26	0.751275838767432 \\
27	0.751274397980005 \\
28	0.751273436450265 \\
29	0.751272793765262 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.813892826877329 \\
1	0.813892826877329 \\
2	0.813892826877329 \\
3	0.813892826877329 \\
4	0.813892826877329 \\
5	0.813892826877329 \\
6	0.813892826877329 \\
7	0.813892826877329 \\
8	0.813892826877329 \\
9	0.813892826877329 \\
10	0.813892826877329 \\
11	0.813892826877329 \\
12	0.813892826877329 \\
13	0.813892826877329 \\
14	0.813892826877329 \\
15	0.813892826877329 \\
16	0.813892826877329 \\
17	0.813892826877329 \\
18	0.813892826877329 \\
19	0.813892826877329 \\
20	0.813892826877329 \\
21	0.813892826877329 \\
22	0.813892826877329 \\
23	0.813892826877329 \\
24	0.813892826877329 \\
25	0.813892826877329 \\
26	0.813892826877329 \\
27	0.813892826877329 \\
28	0.813892826877329 \\
29	0.813892826877329 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.502370567451528 \\
1	0.502370567451528 \\
2	0.502370567451528 \\
3	0.502370567451528 \\
4	0.502370567451528 \\
5	0.502370567451528 \\
6	0.502370567451528 \\
7	0.502370567451528 \\
8	0.502370567451528 \\
9	0.502370567451528 \\
10	0.502370567451528 \\
11	0.502370567451528 \\
12	0.502370567451528 \\
13	0.502370567451528 \\
14	0.502370567451528 \\
15	0.502370567451528 \\
16	0.502370567451528 \\
17	0.502370567451528 \\
18	0.502370567451528 \\
19	0.502370567451528 \\
20	0.502370567451528 \\
21	0.502370567451528 \\
22	0.502370567451528 \\
23	0.502370567451528 \\
24	0.502370567451528 \\
25	0.502370567451528 \\
26	0.502370567451528 \\
27	0.502370567451528 \\
28	0.502370567451528 \\
29	0.502370567451528 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0	0.676256735651958 \\
1	0.676256735651958 \\
2	0.676256735651958 \\
3	0.676256735651958 \\
4	0.676256735651958 \\
5	0.676256735651958 \\
6	0.676256735651958 \\
7	0.676256735651958 \\
8	0.676256735651958 \\
9	0.676256735651958 \\
10	0.676256735651958 \\
11	0.676256735651958 \\
12	0.676256735651958 \\
13	0.676256735651958 \\
14	0.676256735651958 \\
15	0.676256735651958 \\
16	0.676256735651958 \\
17	0.676256735651958 \\
18	0.676256735651958 \\
19	0.676256735651958 \\
20	0.676256735651958 \\
21	0.676256735651958 \\
22	0.676256735651958 \\
23	0.676256735651958 \\
24	0.676256735651958 \\
25	0.676256735651958 \\
26	0.676256735651958 \\
27	0.676256735651958 \\
28	0.676256735651958 \\
29	0.676256735651958 \\
};
\addplot [line width=1.0pt, color5, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.665134599477324 \\
1	0.665134599477324 \\
2	0.665134599477324 \\
3	0.665134599477324 \\
4	0.665134599477324 \\
5	0.665134599477324 \\
6	0.665134599477324 \\
7	0.665134599477324 \\
8	0.665134599477324 \\
9	0.665134599477324 \\
10	0.665134599477324 \\
11	0.665134599477324 \\
12	0.665134599477324 \\
13	0.665134599477324 \\
14	0.665134599477324 \\
15	0.665134599477324 \\
16	0.665134599477324 \\
17	0.665134599477324 \\
18	0.665134599477324 \\
19	0.665134599477324 \\
20	0.665134599477324 \\
21	0.665134599477324 \\
22	0.665134599477324 \\
23	0.665134599477324 \\
24	0.665134599477324 \\
25	0.665134599477324 \\
26	0.665134599477324 \\
27	0.665134599477324 \\
28	0.665134599477324 \\
29	0.665134599477324 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_05_q_01.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.9]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
%xlabel={k},
ylabel = {$\| w \mathbf{S}^\ast - \mathbf{S} \|_F$},
xmin=-0.4, xmax=90.4,
y grid style={lightgray!92.02614379084967!black},
ymin=0.209301326158, ymax=0.771968703325751,
title =b) SBM with {$p=0.05,~q=0.01$}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
\addplot [ color0, line width=2.0pt, mark size=2pt, mark= none, mark options={solid, color0}]
table [row sep=\\]{%
0	0.251499857589025 \\
1	0.298085076679096 \\
2	0.340036950669951 \\
3	0.378417626333455 \\
4	0.413841690930064 \\
5	0.446651592818393 \\
6	0.477043675704206 \\
7	0.505139980199132 \\
8	0.531027529792387 \\
9	0.554780086352388 \\
10	0.576470287498401 \\
11	0.596176131108273 \\
12	0.613983895834513 \\
13	0.629988734605491 \\
14	0.644293773645797 \\
15	0.65700832568007 \\
16	0.668245672369888 \\
17	0.67812074777939 \\
18	0.686747950525208 \\
19	0.694239225754048 \\
20	0.700702489618083 \\
21	0.706240418069891 \\
22	0.710949586874829 \\
23	0.714919928133993 \\
24	0.718234457367747 \\
25	0.720969221470117 \\
26	0.7231934191263 \\
27	0.72496964960251 \\
28	0.726354251686683 \\
29	0.727397700945725 \\
30	0.728145039700655 \\
31	0.728636319813208 \\
32	0.728907043332577 \\
33	0.728988590208605 \\
34	0.72890862566071 \\
35	0.728691482470058 \\
36	0.728358515527885 \\
37	0.727928427523497 \\
38	0.727417565785188 \\
39	0.726840191081418 \\
40	0.726208719721337 \\
41	0.725533940625109 \\
42	0.72482520921572 \\
43	0.724090620055534 \\
44	0.723337160144459 \\
45	0.722570844736744 \\
46	0.721796837438704 \\
47	0.721019556233931 \\
48	0.720242766955967 \\
49	0.71946966559825 \\
50	0.718702950722373 \\
51	0.717944887101842 \\
52	0.717197361621516 \\
53	0.716461932344217 \\
54	0.715739871555994 \\
55	0.715032203510447 \\
56	0.714339737510159 \\
57	0.713663096889169 \\
58	0.713002744394182 \\
59	0.712359004403104 \\
60	0.711732082366998 \\
61	0.711122081815081 \\
62	0.710529019221222 \\
63	0.709952836994167 \\
64	0.709393414821704 \\
65	0.708850579570893 \\
66	0.708324113921702 \\
67	0.707813763889717 \\
68	0.707319245374472 \\
69	0.706840249853236 \\
70	0.706376449325404 \\
71	0.705927500599754 \\
72	0.705493049005556 \\
73	0.705072731598615 \\
74	0.704666179924628 \\
75	0.704273022394672 \\
76	0.703892886320901 \\
77	0.703525399654743 \\
78	0.703170192464681 \\
79	0.702826898186273 \\
80	0.702495154673019 \\
81	0.702174605073308 \\
82	0.701864898555535 \\
83	0.701565690900869 \\
84	0.701276644980764 \\
85	0.700997431134227 \\
86	0.700727727458078 \\
87	0.700467220021786 \\
88	0.700215603017093 \\
};
\addplot [color1,line width=1.0pt, mark size=2pt, mark= o, mark options={solid, color1}]
table [row sep=\\]{%
0	0.687798683735762 \\
1	0.687798683735762 \\
2	0.687798683735762 \\
3	0.687798683735762 \\
4	0.687798683735762 \\
5	0.687798683735762 \\
6	0.687798683735762 \\
7	0.687798683735762 \\
8	0.687798683735762 \\
9	0.687798683735762 \\
10	0.687798683735762 \\
11	0.687798683735762 \\
12	0.687798683735762 \\
13	0.687798683735762 \\
14	0.687798683735762 \\
15	0.687798683735762 \\
16	0.687798683735762 \\
17	0.687798683735762 \\
18	0.687798683735762 \\
19	0.687798683735762 \\
20	0.687798683735762 \\
21	0.687798683735762 \\
22	0.687798683735762 \\
23	0.687798683735762 \\
24	0.687798683735762 \\
25	0.687798683735762 \\
26	0.687798683735762 \\
27	0.687798683735762 \\
28	0.687798683735762 \\
29	0.687798683735762 \\
30	0.687798683735762 \\
31	0.687798683735762 \\
32	0.687798683735762 \\
33	0.687798683735762 \\
34	0.687798683735762 \\
35	0.687798683735762 \\
36	0.687798683735762 \\
37	0.687798683735762 \\
38	0.687798683735762 \\
39	0.687798683735762 \\
40	0.687798683735762 \\
41	0.687798683735762 \\
42	0.687798683735762 \\
43	0.687798683735762 \\
44	0.687798683735762 \\
45	0.687798683735762 \\
46	0.687798683735762 \\
47	0.687798683735762 \\
48	0.687798683735762 \\
49	0.687798683735762 \\
50	0.687798683735762 \\
51	0.687798683735762 \\
52	0.687798683735762 \\
53	0.687798683735762 \\
54	0.687798683735762 \\
55	0.687798683735762 \\
56	0.687798683735762 \\
57	0.687798683735762 \\
58	0.687798683735762 \\
59	0.687798683735762 \\
60	0.687798683735762 \\
61	0.687798683735762 \\
62	0.687798683735762 \\
63	0.687798683735762 \\
64	0.687798683735762 \\
65	0.687798683735762 \\
66	0.687798683735762 \\
67	0.687798683735762 \\
68	0.687798683735762 \\
69	0.687798683735762 \\
70	0.687798683735762 \\
71	0.687798683735762 \\
72	0.687798683735762 \\
73	0.687798683735762 \\
74	0.687798683735762 \\
75	0.687798683735762 \\
76	0.687798683735762 \\
77	0.687798683735762 \\
78	0.687798683735762 \\
79	0.687798683735762 \\
80	0.687798683735762 \\
81	0.687798683735762 \\
82	0.687798683735762 \\
83	0.687798683735762 \\
84	0.687798683735762 \\
85	0.687798683735762 \\
86	0.687798683735762 \\
87	0.687798683735762 \\
88	0.687798683735762 \\
};
\addplot [color2,line width=1.0pt, mark size=2pt, mark= +, mark options={solid, color2}]
table [row sep=\\]{%
0	0.467843149135133 \\
1	0.467843149135133 \\
2	0.467843149135133 \\
3	0.467843149135133 \\
4	0.467843149135133 \\
5	0.467843149135133 \\
6	0.467843149135133 \\
7	0.467843149135133 \\
8	0.467843149135133 \\
9	0.467843149135133 \\
10	0.467843149135133 \\
11	0.467843149135133 \\
12	0.467843149135133 \\
13	0.467843149135133 \\
14	0.467843149135133 \\
15	0.467843149135133 \\
16	0.467843149135133 \\
17	0.467843149135133 \\
18	0.467843149135133 \\
19	0.467843149135133 \\
20	0.467843149135133 \\
21	0.467843149135133 \\
22	0.467843149135133 \\
23	0.467843149135133 \\
24	0.467843149135133 \\
25	0.467843149135133 \\
26	0.467843149135133 \\
27	0.467843149135133 \\
28	0.467843149135133 \\
29	0.467843149135133 \\
30	0.467843149135133 \\
31	0.467843149135133 \\
32	0.467843149135133 \\
33	0.467843149135133 \\
34	0.467843149135133 \\
35	0.467843149135133 \\
36	0.467843149135133 \\
37	0.467843149135133 \\
38	0.467843149135133 \\
39	0.467843149135133 \\
40	0.467843149135133 \\
41	0.467843149135133 \\
42	0.467843149135133 \\
43	0.467843149135133 \\
44	0.467843149135133 \\
45	0.467843149135133 \\
46	0.467843149135133 \\
47	0.467843149135133 \\
48	0.467843149135133 \\
49	0.467843149135133 \\
50	0.467843149135133 \\
51	0.467843149135133 \\
52	0.467843149135133 \\
53	0.467843149135133 \\
54	0.467843149135133 \\
55	0.467843149135133 \\
56	0.467843149135133 \\
57	0.467843149135133 \\
58	0.467843149135133 \\
59	0.467843149135133 \\
60	0.467843149135133 \\
61	0.467843149135133 \\
62	0.467843149135133 \\
63	0.467843149135133 \\
64	0.467843149135133 \\
65	0.467843149135133 \\
66	0.467843149135133 \\
67	0.467843149135133 \\
68	0.467843149135133 \\
69	0.467843149135133 \\
70	0.467843149135133 \\
71	0.467843149135133 \\
72	0.467843149135133 \\
73	0.467843149135133 \\
74	0.467843149135133 \\
75	0.467843149135133 \\
76	0.467843149135133 \\
77	0.467843149135133 \\
78	0.467843149135133 \\
79	0.467843149135133 \\
80	0.467843149135133 \\
81	0.467843149135133 \\
82	0.467843149135133 \\
83	0.467843149135133 \\
84	0.467843149135133 \\
85	0.467843149135133 \\
86	0.467843149135133 \\
87	0.467843149135133 \\
88	0.467843149135133 \\
};
\addplot [color3,line width=1.0pt, mark size=2pt, mark= *, mark options={solid, color3}]
table [row sep=\\]{%
0	0.304505758216511 \\
1	0.304505758216511 \\
2	0.304505758216511 \\
3	0.304505758216511 \\
4	0.304505758216511 \\
5	0.304505758216511 \\
6	0.304505758216511 \\
7	0.304505758216511 \\
8	0.304505758216511 \\
9	0.304505758216511 \\
10	0.304505758216511 \\
11	0.304505758216511 \\
12	0.304505758216511 \\
13	0.304505758216511 \\
14	0.304505758216511 \\
15	0.304505758216511 \\
16	0.304505758216511 \\
17	0.304505758216511 \\
18	0.304505758216511 \\
19	0.304505758216511 \\
20	0.304505758216511 \\
21	0.304505758216511 \\
22	0.304505758216511 \\
23	0.304505758216511 \\
24	0.304505758216511 \\
25	0.304505758216511 \\
26	0.304505758216511 \\
27	0.304505758216511 \\
28	0.304505758216511 \\
29	0.304505758216511 \\
30	0.304505758216511 \\
31	0.304505758216511 \\
32	0.304505758216511 \\
33	0.304505758216511 \\
34	0.304505758216511 \\
35	0.304505758216511 \\
36	0.304505758216511 \\
37	0.304505758216511 \\
38	0.304505758216511 \\
39	0.304505758216511 \\
40	0.304505758216511 \\
41	0.304505758216511 \\
42	0.304505758216511 \\
43	0.304505758216511 \\
44	0.304505758216511 \\
45	0.304505758216511 \\
46	0.304505758216511 \\
47	0.304505758216511 \\
48	0.304505758216511 \\
49	0.304505758216511 \\
50	0.304505758216511 \\
51	0.304505758216511 \\
52	0.304505758216511 \\
53	0.304505758216511 \\
54	0.304505758216511 \\
55	0.304505758216511 \\
56	0.304505758216511 \\
57	0.304505758216511 \\
58	0.304505758216511 \\
59	0.304505758216511 \\
60	0.304505758216511 \\
61	0.304505758216511 \\
62	0.304505758216511 \\
63	0.304505758216511 \\
64	0.304505758216511 \\
65	0.304505758216511 \\
66	0.304505758216511 \\
67	0.304505758216511 \\
68	0.304505758216511 \\
69	0.304505758216511 \\
70	0.304505758216511 \\
71	0.304505758216511 \\
72	0.304505758216511 \\
73	0.304505758216511 \\
74	0.304505758216511 \\
75	0.304505758216511 \\
76	0.304505758216511 \\
77	0.304505758216511 \\
78	0.304505758216511 \\
79	0.304505758216511 \\
80	0.304505758216511 \\
81	0.304505758216511 \\
82	0.304505758216511 \\
83	0.304505758216511 \\
84	0.304505758216511 \\
85	0.304505758216511 \\
86	0.304505758216511 \\
87	0.304505758216511 \\
88	0.304505758216511 \\
};
\addplot [color4,line width=1.0pt, mark size=2pt, mark= diamond, mark options={solid, color4}]
table [row sep=\\]{%
0	0.28424320517499 \\
1	0.28424320517499 \\
2	0.28424320517499 \\
3	0.28424320517499 \\
4	0.28424320517499 \\
5	0.28424320517499 \\
6	0.28424320517499 \\
7	0.28424320517499 \\
8	0.28424320517499 \\
9	0.28424320517499 \\
10	0.28424320517499 \\
11	0.28424320517499 \\
12	0.28424320517499 \\
13	0.28424320517499 \\
14	0.28424320517499 \\
15	0.28424320517499 \\
16	0.28424320517499 \\
17	0.28424320517499 \\
18	0.28424320517499 \\
19	0.28424320517499 \\
20	0.28424320517499 \\
21	0.28424320517499 \\
22	0.28424320517499 \\
23	0.28424320517499 \\
24	0.28424320517499 \\
25	0.28424320517499 \\
26	0.28424320517499 \\
27	0.28424320517499 \\
28	0.28424320517499 \\
29	0.28424320517499 \\
30	0.28424320517499 \\
31	0.28424320517499 \\
32	0.28424320517499 \\
33	0.28424320517499 \\
34	0.28424320517499 \\
35	0.28424320517499 \\
36	0.28424320517499 \\
37	0.28424320517499 \\
38	0.28424320517499 \\
39	0.28424320517499 \\
40	0.28424320517499 \\
41	0.28424320517499 \\
42	0.28424320517499 \\
43	0.28424320517499 \\
44	0.28424320517499 \\
45	0.28424320517499 \\
46	0.28424320517499 \\
47	0.28424320517499 \\
48	0.28424320517499 \\
49	0.28424320517499 \\
50	0.28424320517499 \\
51	0.28424320517499 \\
52	0.28424320517499 \\
53	0.28424320517499 \\
54	0.28424320517499 \\
55	0.28424320517499 \\
56	0.28424320517499 \\
57	0.28424320517499 \\
58	0.28424320517499 \\
59	0.28424320517499 \\
60	0.28424320517499 \\
61	0.28424320517499 \\
62	0.28424320517499 \\
63	0.28424320517499 \\
64	0.28424320517499 \\
65	0.28424320517499 \\
66	0.28424320517499 \\
67	0.28424320517499 \\
68	0.28424320517499 \\
69	0.28424320517499 \\
70	0.28424320517499 \\
71	0.28424320517499 \\
72	0.28424320517499 \\
73	0.28424320517499 \\
74	0.28424320517499 \\
75	0.28424320517499 \\
76	0.28424320517499 \\
77	0.28424320517499 \\
78	0.28424320517499 \\
79	0.28424320517499 \\
80	0.28424320517499 \\
81	0.28424320517499 \\
82	0.28424320517499 \\
83	0.28424320517499 \\
84	0.28424320517499 \\
85	0.28424320517499 \\
86	0.28424320517499 \\
87	0.28424320517499 \\
88	0.28424320517499 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_10_q_10_new.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.69]

\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
ylabel = {QoM},
xmin=-1.45, xmax=30.45,
y grid style={white!69.01960784313725!black},
ymin=0.265374787861692, ymax=0.977579905526989,
title =  {c) Unstructured ($p=0.1,~q=0.1$) }
]

\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
0	0.29774774775557 \\
1	0.406665262306347 \\
2	0.534119640098366 \\
3	0.662733031607305 \\
4	0.771217920888058 \\
5	0.847788176416681 \\
6	0.894542692522315 \\
7	0.920351450880444 \\
8	0.933679801353575 \\
9	0.940229139939164 \\
10	0.943286824647859 \\
11	0.944609481903331 \\
12	0.945099013228865 \\
13	0.945206945633112 \\
14	0.945154214698327 \\
15	0.945045701043127 \\
16	0.944928746646226 \\
17	0.944822720264469 \\
18	0.944733815086294 \\
19	0.944662363059464 \\
20	0.944606377592332 \\
21	0.944563209719205 \\
22	0.944530272783148 \\
23	0.944505317511653 \\
24	0.944486498685311 \\
25	0.944472352380104 \\
26	0.944461740976812 \\
27	0.944453792182189 \\
28	0.944447843062394 \\
29	0.944443392799152 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0.30606562700778 \\
1	0.710679839572812 \\
2	0.829210770703123 \\
3	0.883199830465284 \\
4	0.888745973870826 \\
5	0.88986104420691 \\
6	0.889814023203863 \\
7	0.889684702718186 \\
8	0.889619462729622 \\
9	0.889578833665517 \\
10	0.889561917963888 \\
11	0.889552774321015 \\
12	0.889548884158413 \\
13	0.889546895251697 \\
14	0.889546010294777 \\
15	0.889545573787009 \\
16	0.889545370424489 \\
17	0.889545273074229 \\
18	0.88954522567511 \\
19	0.889545203611867 \\
20	0.889545192404526 \\
21	0.889545187329122 \\
22	0.889545184642687 \\
23	0.889545183459024 \\
24	0.889545182806737 \\
25	0.889545182527141 \\
26	0.889545182366836 \\
27	0.889545182299992 \\
28	0.889545182260147 \\
29	0.889545182243981 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.914286753922571 \\
1	0.914286753922571 \\
2	0.914286753922571 \\
3	0.914286753922571 \\
4	0.914286753922571 \\
5	0.914286753922571 \\
6	0.914286753922571 \\
7	0.914286753922571 \\
8	0.914286753922571 \\
9	0.914286753922571 \\
10	0.914286753922571 \\
11	0.914286753922571 \\
12	0.914286753922571 \\
13	0.914286753922571 \\
14	0.914286753922571 \\
15	0.914286753922571 \\
16	0.914286753922571 \\
17	0.914286753922571 \\
18	0.914286753922571 \\
19	0.914286753922571 \\
20	0.914286753922571 \\
21	0.914286753922571 \\
22	0.914286753922571 \\
23	0.914286753922571 \\
24	0.914286753922571 \\
25	0.914286753922571 \\
26	0.914286753922571 \\
27	0.914286753922571 \\
28	0.914286753922571 \\
29	0.914286753922571 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.534675280589581 \\
1	0.534675280589581 \\
2	0.534675280589581 \\
3	0.534675280589581 \\
4	0.534675280589581 \\
5	0.534675280589581 \\
6	0.534675280589581 \\
7	0.534675280589581 \\
8	0.534675280589581 \\
9	0.534675280589581 \\
10	0.534675280589581 \\
11	0.534675280589581 \\
12	0.534675280589581 \\
13	0.534675280589581 \\
14	0.534675280589581 \\
15	0.534675280589581 \\
16	0.534675280589581 \\
17	0.534675280589581 \\
18	0.534675280589581 \\
19	0.534675280589581 \\
20	0.534675280589581 \\
21	0.534675280589581 \\
22	0.534675280589581 \\
23	0.534675280589581 \\
24	0.534675280589581 \\
25	0.534675280589581 \\
26	0.534675280589581 \\
27	0.534675280589581 \\
28	0.534675280589581 \\
29	0.534675280589581 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0	0.710679839572812 \\
1	0.710679839572812 \\
2	0.710679839572812 \\
3	0.710679839572812 \\
4	0.710679839572812 \\
5	0.710679839572812 \\
6	0.710679839572812 \\
7	0.710679839572812 \\
8	0.710679839572812 \\
9	0.710679839572812 \\
10	0.710679839572812 \\
11	0.710679839572812 \\
12	0.710679839572812 \\
13	0.710679839572812 \\
14	0.710679839572812 \\
15	0.710679839572812 \\
16	0.710679839572812 \\
17	0.710679839572812 \\
18	0.710679839572812 \\
19	0.710679839572812 \\
20	0.710679839572812 \\
21	0.710679839572812 \\
22	0.710679839572812 \\
23	0.710679839572812 \\
24	0.710679839572812 \\
25	0.710679839572812 \\
26	0.710679839572812 \\
27	0.710679839572812 \\
28	0.710679839572812 \\
29	0.710679839572812 \\
};
\addplot [line width=1.0pt, color5, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.697974511624638 \\
1	0.697974511624638 \\
2	0.697974511624638 \\
3	0.697974511624638 \\
4	0.697974511624638 \\
5	0.697974511624638 \\
6	0.697974511624638 \\
7	0.697974511624638 \\
8	0.697974511624638 \\
9	0.697974511624638 \\
10	0.697974511624638 \\
11	0.697974511624638 \\
12	0.697974511624638 \\
13	0.697974511624638 \\
14	0.697974511624638 \\
15	0.697974511624638 \\
16	0.697974511624638 \\
17	0.697974511624638 \\
18	0.697974511624638 \\
19	0.697974511624638 \\
20	0.697974511624638 \\
21	0.697974511624638 \\
22	0.697974511624638 \\
23	0.697974511624638 \\
24	0.697974511624638 \\
25	0.697974511624638 \\
26	0.697974511624638 \\
27	0.697974511624638 \\
28	0.697974511624638 \\
29	0.697974511624638 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_10_q_10_raw.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-1.4, xmax=29.4,
y grid style={white!69.01960784313725!black},
ymin=0.381404525154951, ymax=0.972475443821224
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.408271385094327 \\
1	0.535991271704383 \\
2	0.664690294837241 \\
3	0.773033253853902 \\
4	0.849320310164812 \\
5	0.895773970019054 \\
6	0.921331963302793 \\
7	0.934472398585009 \\
8	0.940886359344799 \\
9	0.943847157612259 \\
10	0.945099932749843 \\
11	0.945538418702453 \\
12	0.945608583881848 \\
13	0.945527599574543 \\
14	0.945397765225748 \\
15	0.945264617934154 \\
16	0.945146237592908 \\
17	0.945047879005002 \\
18	0.944969179688032 \\
19	0.944907632534058 \\
20	0.944860194685274 \\
21	0.944823979393733 \\
22	0.944796507716056 \\
23	0.944775758148961 \\
24	0.944760131235646 \\
25	0.944748385070868 \\
26	0.944739567101419 \\
27	0.944732952636019 \\
28	0.944727993357316 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.927636950219808 \\
1	0.927636950219808 \\
2	0.927636950219808 \\
3	0.927636950219808 \\
4	0.927636950219808 \\
5	0.927636950219808 \\
6	0.927636950219808 \\
7	0.927636950219808 \\
8	0.927636950219808 \\
9	0.927636950219808 \\
10	0.927636950219808 \\
11	0.927636950219808 \\
12	0.927636950219808 \\
13	0.927636950219808 \\
14	0.927636950219808 \\
15	0.927636950219808 \\
16	0.927636950219808 \\
17	0.927636950219808 \\
18	0.927636950219808 \\
19	0.927636950219808 \\
20	0.927636950219808 \\
21	0.927636950219808 \\
22	0.927636950219808 \\
23	0.927636950219808 \\
24	0.927636950219808 \\
25	0.927636950219808 \\
26	0.927636950219808 \\
27	0.927636950219808 \\
28	0.927636950219808 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.651245692011661 \\
1	0.651245692011661 \\
2	0.651245692011661 \\
3	0.651245692011661 \\
4	0.651245692011661 \\
5	0.651245692011661 \\
6	0.651245692011661 \\
7	0.651245692011661 \\
8	0.651245692011661 \\
9	0.651245692011661 \\
10	0.651245692011661 \\
11	0.651245692011661 \\
12	0.651245692011661 \\
13	0.651245692011661 \\
14	0.651245692011661 \\
15	0.651245692011661 \\
16	0.651245692011661 \\
17	0.651245692011661 \\
18	0.651245692011661 \\
19	0.651245692011661 \\
20	0.651245692011661 \\
21	0.651245692011661 \\
22	0.651245692011661 \\
23	0.651245692011661 \\
24	0.651245692011661 \\
25	0.651245692011661 \\
26	0.651245692011661 \\
27	0.651245692011661 \\
28	0.651245692011661 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.713272800530194 \\
1	0.713272800530194 \\
2	0.713272800530194 \\
3	0.713272800530194 \\
4	0.713272800530194 \\
5	0.713272800530194 \\
6	0.713272800530194 \\
7	0.713272800530194 \\
8	0.713272800530194 \\
9	0.713272800530194 \\
10	0.713272800530194 \\
11	0.713272800530194 \\
12	0.713272800530194 \\
13	0.713272800530194 \\
14	0.713272800530194 \\
15	0.713272800530194 \\
16	0.713272800530194 \\
17	0.713272800530194 \\
18	0.713272800530194 \\
19	0.713272800530194 \\
20	0.713272800530194 \\
21	0.713272800530194 \\
22	0.713272800530194 \\
23	0.713272800530194 \\
24	0.713272800530194 \\
25	0.713272800530194 \\
26	0.713272800530194 \\
27	0.713272800530194 \\
28	0.713272800530194 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.700843243968252 \\
1	0.700843243968252 \\
2	0.700843243968252 \\
3	0.700843243968252 \\
4	0.700843243968252 \\
5	0.700843243968252 \\
6	0.700843243968252 \\
7	0.700843243968252 \\
8	0.700843243968252 \\
9	0.700843243968252 \\
10	0.700843243968252 \\
11	0.700843243968252 \\
12	0.700843243968252 \\
13	0.700843243968252 \\
14	0.700843243968252 \\
15	0.700843243968252 \\
16	0.700843243968252 \\
17	0.700843243968252 \\
18	0.700843243968252 \\
19	0.700843243968252 \\
20	0.700843243968252 \\
21	0.700843243968252 \\
22	0.700843243968252 \\
23	0.700843243968252 \\
24	0.700843243968252 \\
25	0.700843243968252 \\
26	0.700843243968252 \\
27	0.700843243968252 \\
28	0.700843243968252 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_10_q_5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-1.4, xmax=29.4,
y grid style={white!69.01960784313725!black},
ymin=0.332507221496797, ymax=0.905665254420231
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.358559859356953 \\
1	0.460782039162479 \\
2	0.566193937833646 \\
3	0.66339842331699 \\
4	0.74271962597843 \\
5	0.800177583247637 \\
6	0.837612720022911 \\
7	0.859827392102431 \\
8	0.871823249949936 \\
9	0.877515157231427 \\
10	0.879558151740352 \\
11	0.879612616560075 \\
12	0.878665752357247 \\
13	0.87728290686491 \\
14	0.875776069039188 \\
15	0.874309050177492 \\
16	0.872960791563463 \\
17	0.871762712220725 \\
18	0.870720460862893 \\
19	0.869826444182243 \\
20	0.869066944432928 \\
21	0.868426079634824 \\
22	0.867887931162944 \\
23	0.867437616132744 \\
24	0.867061760352043 \\
25	0.866748638558516 \\
26	0.866488137365996 \\
27	0.866271630721379 \\
28	0.866091818965842 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.646426557551085 \\
1	0.646426557551085 \\
2	0.646426557551085 \\
3	0.646426557551085 \\
4	0.646426557551085 \\
5	0.646426557551085 \\
6	0.646426557551085 \\
7	0.646426557551085 \\
8	0.646426557551085 \\
9	0.646426557551085 \\
10	0.646426557551085 \\
11	0.646426557551085 \\
12	0.646426557551085 \\
13	0.646426557551085 \\
14	0.646426557551085 \\
15	0.646426557551085 \\
16	0.646426557551085 \\
17	0.646426557551085 \\
18	0.646426557551085 \\
19	0.646426557551085 \\
20	0.646426557551085 \\
21	0.646426557551085 \\
22	0.646426557551085 \\
23	0.646426557551085 \\
24	0.646426557551085 \\
25	0.646426557551085 \\
26	0.646426557551085 \\
27	0.646426557551085 \\
28	0.646426557551085 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.561423102055588 \\
1	0.561423102055588 \\
2	0.561423102055588 \\
3	0.561423102055588 \\
4	0.561423102055588 \\
5	0.561423102055588 \\
6	0.561423102055588 \\
7	0.561423102055588 \\
8	0.561423102055588 \\
9	0.561423102055588 \\
10	0.561423102055588 \\
11	0.561423102055588 \\
12	0.561423102055588 \\
13	0.561423102055588 \\
14	0.561423102055588 \\
15	0.561423102055588 \\
16	0.561423102055588 \\
17	0.561423102055588 \\
18	0.561423102055588 \\
19	0.561423102055588 \\
20	0.561423102055588 \\
21	0.561423102055588 \\
22	0.561423102055588 \\
23	0.561423102055588 \\
24	0.561423102055588 \\
25	0.561423102055588 \\
26	0.561423102055588 \\
27	0.561423102055588 \\
28	0.561423102055588 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.578614075927197 \\
1	0.578614075927197 \\
2	0.578614075927197 \\
3	0.578614075927197 \\
4	0.578614075927197 \\
5	0.578614075927197 \\
6	0.578614075927197 \\
7	0.578614075927197 \\
8	0.578614075927197 \\
9	0.578614075927197 \\
10	0.578614075927197 \\
11	0.578614075927197 \\
12	0.578614075927197 \\
13	0.578614075927197 \\
14	0.578614075927197 \\
15	0.578614075927197 \\
16	0.578614075927197 \\
17	0.578614075927197 \\
18	0.578614075927197 \\
19	0.578614075927197 \\
20	0.578614075927197 \\
21	0.578614075927197 \\
22	0.578614075927197 \\
23	0.578614075927197 \\
24	0.578614075927197 \\
25	0.578614075927197 \\
26	0.578614075927197 \\
27	0.578614075927197 \\
28	0.578614075927197 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.561637731379757 \\
1	0.561637731379757 \\
2	0.561637731379757 \\
3	0.561637731379757 \\
4	0.561637731379757 \\
5	0.561637731379757 \\
6	0.561637731379757 \\
7	0.561637731379757 \\
8	0.561637731379757 \\
9	0.561637731379757 \\
10	0.561637731379757 \\
11	0.561637731379757 \\
12	0.561637731379757 \\
13	0.561637731379757 \\
14	0.561637731379757 \\
15	0.561637731379757 \\
16	0.561637731379757 \\
17	0.561637731379757 \\
18	0.561637731379757 \\
19	0.561637731379757 \\
20	0.561637731379757 \\
21	0.561637731379757 \\
22	0.561637731379757 \\
23	0.561637731379757 \\
24	0.561637731379757 \\
25	0.561637731379757 \\
26	0.561637731379757 \\
27	0.561637731379757 \\
28	0.561637731379757 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_20_q_5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-0.9, xmax=18.9,
y grid style={white!69.01960784313725!black},
ymin=-0.362011853243823, ymax=0.934684348718451
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.505978654086819 \\
1	0.626679331526589 \\
2	0.732694409870524 \\
3	0.808946004133134 \\
4	0.853034621225724 \\
5	0.872196129883958 \\
6	0.875743612265621 \\
7	0.870871002194983 \\
8	0.862064963765918 \\
9	0.851833828171294 \\
10	0.841488543657531 \\
11	0.83167185311695 \\
12	0.822667299102743 \\
13	0.814569433297284 \\
14	0.807375658821327 \\
15	0.801035579335146 \\
16	0.795477535362239 \\
17	0.790622837041564 \\
18	0.786393289050462 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.792122499207273 \\
1	0.792122499207273 \\
2	0.792122499207273 \\
3	0.792122499207273 \\
4	0.792122499207273 \\
5	0.792122499207273 \\
6	0.792122499207273 \\
7	0.792122499207273 \\
8	0.792122499207273 \\
9	0.792122499207273 \\
10	0.792122499207273 \\
11	0.792122499207273 \\
12	0.792122499207273 \\
13	0.792122499207273 \\
14	0.792122499207273 \\
15	0.792122499207273 \\
16	0.792122499207273 \\
17	0.792122499207273 \\
18	0.792122499207273 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-0.303071116790992 \\
1	-0.303071116790992 \\
2	-0.303071116790992 \\
3	-0.303071116790992 \\
4	-0.303071116790992 \\
5	-0.303071116790992 \\
6	-0.303071116790992 \\
7	-0.303071116790992 \\
8	-0.303071116790992 \\
9	-0.303071116790992 \\
10	-0.303071116790992 \\
11	-0.303071116790992 \\
12	-0.303071116790992 \\
13	-0.303071116790992 \\
14	-0.303071116790992 \\
15	-0.303071116790992 \\
16	-0.303071116790992 \\
17	-0.303071116790992 \\
18	-0.303071116790992 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.761700426479852 \\
1	0.761700426479852 \\
2	0.761700426479852 \\
3	0.761700426479852 \\
4	0.761700426479852 \\
5	0.761700426479852 \\
6	0.761700426479852 \\
7	0.761700426479852 \\
8	0.761700426479852 \\
9	0.761700426479852 \\
10	0.761700426479852 \\
11	0.761700426479852 \\
12	0.761700426479852 \\
13	0.761700426479852 \\
14	0.761700426479852 \\
15	0.761700426479852 \\
16	0.761700426479852 \\
17	0.761700426479852 \\
18	0.761700426479852 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.754817219970064 \\
1	0.754817219970064 \\
2	0.754817219970064 \\
3	0.754817219970064 \\
4	0.754817219970064 \\
5	0.754817219970064 \\
6	0.754817219970064 \\
7	0.754817219970064 \\
8	0.754817219970064 \\
9	0.754817219970064 \\
10	0.754817219970064 \\
11	0.754817219970064 \\
12	0.754817219970064 \\
13	0.754817219970064 \\
14	0.754817219970064 \\
15	0.754817219970064 \\
16	0.754817219970064 \\
17	0.754817219970064 \\
18	0.754817219970064 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_25_q_7.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={k},
xmin=-0.4, xmax=8.4,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.0820592298530071, ymax=0.93438126910464
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.557828143431835 \\
1	0.682120432973935 \\
2	0.783793764385617 \\
3	0.84874472926439 \\
4	0.879758949512075 \\
5	0.888179428242929 \\
6	0.88449586467554 \\
7	0.875414259206938 \\
8	0.864544634200281 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.62470597378392 \\
1	0.62470597378392 \\
2	0.62470597378392 \\
3	0.62470597378392 \\
4	0.62470597378392 \\
5	0.62470597378392 \\
6	0.62470597378392 \\
7	0.62470597378392 \\
8	0.62470597378392 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-0.0358573889912958 \\
1	-0.0358573889912958 \\
2	-0.0358573889912958 \\
3	-0.0358573889912958 \\
4	-0.0358573889912958 \\
5	-0.0358573889912958 \\
6	-0.0358573889912958 \\
7	-0.0358573889912958 \\
8	-0.0358573889912958 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.82169014848721 \\
1	0.82169014848721 \\
2	0.82169014848721 \\
3	0.82169014848721 \\
4	0.82169014848721 \\
5	0.82169014848721 \\
6	0.82169014848721 \\
7	0.82169014848721 \\
8	0.82169014848721 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.81855869306972 \\
1	0.81855869306972 \\
2	0.81855869306972 \\
3	0.81855869306972 \\
4	0.81855869306972 \\
5	0.81855869306972 \\
6	0.81855869306972 \\
7	0.81855869306972 \\
8	0.81855869306972 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_30_q_0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={k},
xmin=-0.4, xmax=8.4,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.779033428834861, ymax=1.07141048142347
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.687239489313908 \\
1	0.812718222263645 \\
2	0.897040053815183 \\
3	0.944151099038617 \\
4	0.967666139144505 \\
5	0.978760310424439 \\
6	0.983875561933343 \\
7	0.986220793048547 \\
8	0.987299394593549 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.764095756018295 \\
1	0.764095756018295 \\
2	0.764095756018295 \\
3	0.764095756018295 \\
4	0.764095756018295 \\
5	0.764095756018295 \\
6	0.764095756018295 \\
7	0.764095756018295 \\
8	0.764095756018295 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-0.694922342004937 \\
1	-0.694922342004937 \\
2	-0.694922342004937 \\
3	-0.694922342004937 \\
4	-0.694922342004937 \\
5	-0.694922342004937 \\
6	-0.694922342004937 \\
7	-0.694922342004937 \\
8	-0.694922342004937 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.908878774969426 \\
1	0.908878774969426 \\
2	0.908878774969426 \\
3	0.908878774969426 \\
4	0.908878774969426 \\
5	0.908878774969426 \\
6	0.908878774969426 \\
7	0.908878774969426 \\
8	0.908878774969426 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.903660140502322 \\
1	0.903660140502322 \\
2	0.903660140502322 \\
3	0.903660140502322 \\
4	0.903660140502322 \\
5	0.903660140502322 \\
6	0.903660140502322 \\
7	0.903660140502322 \\
8	0.903660140502322 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_30_q_10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathbf{S}^k$},{$\mathbf{A}^k$},{$\mathbf{S}_{PGR}$},{$\mathbf{S}_{KATZ}$},{$\mathbf{S}_{NEIGH}$},{$\mathbf{S}_{AA}$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-1.45, xmax=30.45,
y grid style={white!69.01960784313725!black},
ymin=-0.948092862033926, ymax=0.986660613805859
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.472201504943131 \\
1	0.600293506984836 \\
2	0.72490018895512 \\
3	0.820074150961199 \\
4	0.874670861909846 \\
5	0.896339478183359 \\
6	0.89871727399496 \\
7	0.892138879896657 \\
8	0.882367898363213 \\
9	0.872150403248143 \\
10	0.862647691321141 \\
11	0.854267145675668 \\
12	0.84707752241483 \\
13	0.841005075651016 \\
14	0.835924002938178 \\
15	0.831697353589225 \\
16	0.828194804992682 \\
17	0.825299606168206 \\
18	0.822910466260419 \\
19	0.820941143292931 \\
20	0.819319064900124 \\
21	0.817983627200178 \\
22	0.816884480394804 \\
23	0.815979940542034 \\
24	0.81523558159187 \\
25	0.814623019117473 \\
26	0.814118876673218 \\
27	0.813703916799778 \\
28	0.813362315812032 \\
29	0.813081061668847 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.475114261186087 \\
1	0.861423123078985 \\
2	0.875060595269398 \\
3	0.849766521976663 \\
4	0.828902914752216 \\
5	0.814730179644767 \\
6	0.806203297505561 \\
7	0.800951827221179 \\
8	0.797796767412841 \\
9	0.795881693750874 \\
10	0.794724890966368 \\
11	0.794022905699489 \\
12	0.793596929646514 \\
13	0.793337783242853 \\
14	0.793179967691304 \\
15	0.793083699101115 \\
16	0.793024908066595 \\
17	0.792988959018538 \\
18	0.792966954276195 \\
19	0.792953470919228 \\
20	0.79294520125671 \\
21	0.792940124639232 \\
22	0.79293700550111 \\
23	0.792935087462575 \\
24	0.792933907063494 \\
25	0.79293318005348 \\
26	0.792932731945311 \\
27	0.792932455538131 \\
28	0.792932284916877 \\
29	0.792932179519785 \\
};
\addplot [semithick, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.839981775322337 \\
1	0.839981775322337 \\
2	0.839981775322337 \\
3	0.839981775322337 \\
4	0.839981775322337 \\
5	0.839981775322337 \\
6	0.839981775322337 \\
7	0.839981775322337 \\
8	0.839981775322337 \\
9	0.839981775322337 \\
10	0.839981775322337 \\
11	0.839981775322337 \\
12	0.839981775322337 \\
13	0.839981775322337 \\
14	0.839981775322337 \\
15	0.839981775322337 \\
16	0.839981775322337 \\
17	0.839981775322337 \\
18	0.839981775322337 \\
19	0.839981775322337 \\
20	0.839981775322337 \\
21	0.839981775322337 \\
22	0.839981775322337 \\
23	0.839981775322337 \\
24	0.839981775322337 \\
25	0.839981775322337 \\
26	0.839981775322337 \\
27	0.839981775322337 \\
28	0.839981775322337 \\
29	0.839981775322337 \\
};
\addplot [semithick, color3, mark=asterisk*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.828457033038821 \\
1	0.828457033038821 \\
2	0.828457033038821 \\
3	0.828457033038821 \\
4	0.828457033038821 \\
5	0.828457033038821 \\
6	0.828457033038821 \\
7	0.828457033038821 \\
8	0.828457033038821 \\
9	0.828457033038821 \\
10	0.828457033038821 \\
11	0.828457033038821 \\
12	0.828457033038821 \\
13	0.828457033038821 \\
14	0.828457033038821 \\
15	0.828457033038821 \\
16	0.828457033038821 \\
17	0.828457033038821 \\
18	0.828457033038821 \\
19	0.828457033038821 \\
20	0.828457033038821 \\
21	0.828457033038821 \\
22	0.828457033038821 \\
23	0.828457033038821 \\
24	0.828457033038821 \\
25	0.828457033038821 \\
26	0.828457033038821 \\
27	0.828457033038821 \\
28	0.828457033038821 \\
29	0.828457033038821 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0	0.861423123078985 \\
1	0.861423123078985 \\
2	0.861423123078985 \\
3	0.861423123078985 \\
4	0.861423123078985 \\
5	0.861423123078985 \\
6	0.861423123078985 \\
7	0.861423123078985 \\
8	0.861423123078985 \\
9	0.861423123078985 \\
10	0.861423123078985 \\
11	0.861423123078985 \\
12	0.861423123078985 \\
13	0.861423123078985 \\
14	0.861423123078985 \\
15	0.861423123078985 \\
16	0.861423123078985 \\
17	0.861423123078985 \\
18	0.861423123078985 \\
19	0.861423123078985 \\
20	0.861423123078985 \\
21	0.861423123078985 \\
22	0.861423123078985 \\
23	0.861423123078985 \\
24	0.861423123078985 \\
25	0.861423123078985 \\
26	0.861423123078985 \\
27	0.861423123078985 \\
28	0.861423123078985 \\
29	0.861423123078985 \\
};
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	-0.860149522223027 \\
1	-0.860149522223027 \\
2	-0.860149522223027 \\
3	-0.860149522223027 \\
4	-0.860149522223027 \\
5	-0.860149522223027 \\
6	-0.860149522223027 \\
7	-0.860149522223027 \\
8	-0.860149522223027 \\
9	-0.860149522223027 \\
10	-0.860149522223027 \\
11	-0.860149522223027 \\
12	-0.860149522223027 \\
13	-0.860149522223027 \\
14	-0.860149522223027 \\
15	-0.860149522223027 \\
16	-0.860149522223027 \\
17	-0.860149522223027 \\
18	-0.860149522223027 \\
19	-0.860149522223027 \\
20	-0.860149522223027 \\
21	-0.860149522223027 \\
22	-0.860149522223027 \\
23	-0.860149522223027 \\
24	-0.860149522223027 \\
25	-0.860149522223027 \\
26	-0.860149522223027 \\
27	-0.860149522223027 \\
28	-0.860149522223027 \\
29	-0.860149522223027 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_30_q_5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-1.4, xmax=29.4,
y grid style={white!69.01960784313725!black},
ymin=-0.633941222764999, ymax=0.985384482545313
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.620684811447217 \\
1	0.741534425608465 \\
2	0.832085819547476 \\
3	0.885165218116497 \\
4	0.90799824538224 \\
5	0.911778768667572 \\
6	0.905203894355409 \\
7	0.893565835321569 \\
8	0.879778303383963 \\
9	0.865392056271973 \\
10	0.851226007334183 \\
11	0.83770782423929 \\
12	0.825050784953757 \\
13	0.813346704627005 \\
14	0.802616716740453 \\
15	0.792840441262196 \\
16	0.78397353779324 \\
17	0.775958638557804 \\
18	0.768732286163727 \\
19	0.762229347319473 \\
20	0.756385782113099 \\
21	0.751140323855786 \\
22	0.746435433363178 \\
23	0.742217771951565 \\
24	0.738438359167903 \\
25	0.735052528567584 \\
26	0.732019758769146 \\
27	0.729303432109881 \\
28	0.726870555990816 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.684705946992596 \\
1	0.684705946992596 \\
2	0.684705946992596 \\
3	0.684705946992596 \\
4	0.684705946992596 \\
5	0.684705946992596 \\
6	0.684705946992596 \\
7	0.684705946992596 \\
8	0.684705946992596 \\
9	0.684705946992596 \\
10	0.684705946992596 \\
11	0.684705946992596 \\
12	0.684705946992596 \\
13	0.684705946992596 \\
14	0.684705946992596 \\
15	0.684705946992596 \\
16	0.684705946992596 \\
17	0.684705946992596 \\
18	0.684705946992596 \\
19	0.684705946992596 \\
20	0.684705946992596 \\
21	0.684705946992596 \\
22	0.684705946992596 \\
23	0.684705946992596 \\
24	0.684705946992596 \\
25	0.684705946992596 \\
26	0.684705946992596 \\
27	0.684705946992596 \\
28	0.684705946992596 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-0.560335508887258 \\
1	-0.560335508887258 \\
2	-0.560335508887258 \\
3	-0.560335508887258 \\
4	-0.560335508887258 \\
5	-0.560335508887258 \\
6	-0.560335508887258 \\
7	-0.560335508887258 \\
8	-0.560335508887258 \\
9	-0.560335508887258 \\
10	-0.560335508887258 \\
11	-0.560335508887258 \\
12	-0.560335508887258 \\
13	-0.560335508887258 \\
14	-0.560335508887258 \\
15	-0.560335508887258 \\
16	-0.560335508887258 \\
17	-0.560335508887258 \\
18	-0.560335508887258 \\
19	-0.560335508887258 \\
20	-0.560335508887258 \\
21	-0.560335508887258 \\
22	-0.560335508887258 \\
23	-0.560335508887258 \\
24	-0.560335508887258 \\
25	-0.560335508887258 \\
26	-0.560335508887258 \\
27	-0.560335508887258 \\
28	-0.560335508887258 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.868331666535089 \\
1	0.868331666535089 \\
2	0.868331666535089 \\
3	0.868331666535089 \\
4	0.868331666535089 \\
5	0.868331666535089 \\
6	0.868331666535089 \\
7	0.868331666535089 \\
8	0.868331666535089 \\
9	0.868331666535089 \\
10	0.868331666535089 \\
11	0.868331666535089 \\
12	0.868331666535089 \\
13	0.868331666535089 \\
14	0.868331666535089 \\
15	0.868331666535089 \\
16	0.868331666535089 \\
17	0.868331666535089 \\
18	0.868331666535089 \\
19	0.868331666535089 \\
20	0.868331666535089 \\
21	0.868331666535089 \\
22	0.868331666535089 \\
23	0.868331666535089 \\
24	0.868331666535089 \\
25	0.868331666535089 \\
26	0.868331666535089 \\
27	0.868331666535089 \\
28	0.868331666535089 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.865249638220432 \\
1	0.865249638220432 \\
2	0.865249638220432 \\
3	0.865249638220432 \\
4	0.865249638220432 \\
5	0.865249638220432 \\
6	0.865249638220432 \\
7	0.865249638220432 \\
8	0.865249638220432 \\
9	0.865249638220432 \\
10	0.865249638220432 \\
11	0.865249638220432 \\
12	0.865249638220432 \\
13	0.865249638220432 \\
14	0.865249638220432 \\
15	0.865249638220432 \\
16	0.865249638220432 \\
17	0.865249638220432 \\
18	0.865249638220432 \\
19	0.865249638220432 \\
20	0.865249638220432 \\
21	0.865249638220432 \\
22	0.865249638220432 \\
23	0.865249638220432 \\
24	0.865249638220432 \\
25	0.865249638220432 \\
26	0.865249638220432 \\
27	0.865249638220432 \\
28	0.865249638220432 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_30_q_7.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-0.4, xmax=8.4,
y grid style={white!69.01960784313725!black},
ymin=-0.568816372290289, ymax=0.969181171758768
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.60943172524566 \\
1	0.730941024331916 \\
2	0.822983771424716 \\
3	0.876198474730614 \\
4	0.897544461248265 \\
5	0.899272192483811 \\
6	0.891051966711824 \\
7	0.878644212190956 \\
8	0.865057541997402 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.675018362958133 \\
1	0.675018362958133 \\
2	0.675018362958133 \\
3	0.675018362958133 \\
4	0.675018362958133 \\
5	0.675018362958133 \\
6	0.675018362958133 \\
7	0.675018362958133 \\
8	0.675018362958133 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-0.498907393015332 \\
1	-0.498907393015332 \\
2	-0.498907393015332 \\
3	-0.498907393015332 \\
4	-0.498907393015332 \\
5	-0.498907393015332 \\
6	-0.498907393015332 \\
7	-0.498907393015332 \\
8	-0.498907393015332 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.862123476281337 \\
1	0.862123476281337 \\
2	0.862123476281337 \\
3	0.862123476281337 \\
4	0.862123476281337 \\
5	0.862123476281337 \\
6	0.862123476281337 \\
7	0.862123476281337 \\
8	0.862123476281337 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.860163310959958 \\
1	0.860163310959958 \\
2	0.860163310959958 \\
3	0.860163310959958 \\
4	0.860163310959958 \\
5	0.860163310959958 \\
6	0.860163310959958 \\
7	0.860163310959958 \\
8	0.860163310959958 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_35_q_7.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-0.4, xmax=8.4,
y grid style={white!69.01960784313725!black},
ymin=-0.514724606721702, ymax=0.979973500298833
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.654848719207544 \\
1	0.771531186670682 \\
2	0.853893775471535 \\
3	0.897486729177418 \\
4	0.912032677252445 \\
5	0.909630976018316 \\
6	0.898865813349401 \\
7	0.884630600164007 \\
8	0.869461840109507 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.717700490203304 \\
1	0.717700490203304 \\
2	0.717700490203304 \\
3	0.717700490203304 \\
4	0.717700490203304 \\
5	0.717700490203304 \\
6	0.717700490203304 \\
7	0.717700490203304 \\
8	0.717700490203304 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-0.446783783675314 \\
1	-0.446783783675314 \\
2	-0.446783783675314 \\
3	-0.446783783675314 \\
4	-0.446783783675314 \\
5	-0.446783783675314 \\
6	-0.446783783675314 \\
7	-0.446783783675314 \\
8	-0.446783783675314 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.890926453713908 \\
1	0.890926453713908 \\
2	0.890926453713908 \\
3	0.890926453713908 \\
4	0.890926453713908 \\
5	0.890926453713908 \\
6	0.890926453713908 \\
7	0.890926453713908 \\
8	0.890926453713908 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.889782132854829 \\
1	0.889782132854829 \\
2	0.889782132854829 \\
3	0.889782132854829 \\
4	0.889782132854829 \\
5	0.889782132854829 \\
6	0.889782132854829 \\
7	0.889782132854829 \\
8	0.889782132854829 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_3_q_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.7]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={right},
legend entries={{$\mathbf{S}^k$}, {$\mathbf{A}^k$},{$S_\mathrm{pgr}$},{$S_\mathrm{katz} $},{$S_\mathrm{ngh}$},{$S_\mathrm{aa}$}},
legend style={draw= black ,fill=white,legend cell align=left},
legend columns = 5,
legend to name=named2,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={k},
ylabel = {Quality},
xmin=-0.4, xmax=28.5,
y grid style={lightgray!92.02614379084967!black},
ymin=0.60710978245454, ymax=0.906861035381312,
title =  {a) Clustered - dense ($p=0.3,~q=0.1$) }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
\addplot [ color0, line width=2.0pt, mark size=2pt, mark= none, mark options={solid, color0}]
table [row sep=\\]{%
0	0.601009338506805 \\
1	0.725616772124757 \\
2	0.820784033006778 \\
3	0.875381606917745 \\
4	0.897042636809612 \\
5	0.899389352080425 \\
6	0.892757473444737 \\
7	0.882919763025029 \\
8	0.872631400987049 \\
9	0.863059983267743 \\
10	0.854616426729243 \\
11	0.847371040868811 \\
12	0.841250406495801 \\
13	0.836128366302411 \\
14	0.831867283619977 \\
15	0.828336028048288 \\
16	0.825417036016124 \\
17	0.823008259335957 \\
18	0.821022780409277 \\
19	0.819387440434544 \\
20	0.818041135649296 \\
21	0.816933095411698 \\
22	0.816021284546246 \\
23	0.815270985674166 \\
24	0.81465357379757 \\
25	0.814145474446994 \\
26	0.813727287534471 \\
27	0.813383056032792 \\
28	0.813099658697392 \\
};


\addplot [semithick, color5]
table [row sep=\\]{%
	0	0.863490208354512 \\
	1	0.876747721550347 \\
	2	0.851022727968889 \\
	3	0.829726479523119 \\
	4	0.815210293451992 \\
	5	0.806434266833282 \\
	6	0.801010960696512 \\
	7	0.797739709057344 \\
	8	0.795747006235834 \\
	9	0.794538619144031 \\
	10	0.793802492707156 \\
	11	0.793353972061462 \\
	12	0.793079970202157 \\
	13	0.792912381960491 \\
	14	0.792809694978352 \\
	15	0.792746694768275 \\
	16	0.792707989341099 \\
	17	0.792684181993333 \\
	18	0.792669521268894 \\
	19	0.792660483506708 \\
	20	0.792654906330716 \\
	21	0.792651461306699 \\
	22	0.792649331291915 \\
	23	0.792648013122161 \\
	24	0.792647196635901 \\
	25	0.792646690455123 \\
	26	0.792646376379681 \\
	27	0.79264618133841 \\
	28	0.792646060117724 \\
};

\addplot [color1,line width=1.0pt, mark size=2pt, mark= o, mark options={solid, color1}]
table [row sep=\\]{%
0	0.840250692948532 \\
1	0.840250692948532 \\
2	0.840250692948532 \\
3	0.840250692948532 \\
4	0.840250692948532 \\
5	0.840250692948532 \\
6	0.840250692948532 \\
7	0.840250692948532 \\
8	0.840250692948532 \\
9	0.840250692948532 \\
10	0.840250692948532 \\
11	0.840250692948532 \\
12	0.840250692948532 \\
13	0.840250692948532 \\
14	0.840250692948532 \\
15	0.840250692948532 \\
16	0.840250692948532 \\
17	0.840250692948532 \\
18	0.840250692948532 \\
19	0.840250692948532 \\
20	0.840250692948532 \\
21	0.840250692948532 \\
22	0.840250692948532 \\
23	0.840250692948532 \\
24	0.840250692948532 \\
25	0.840250692948532 \\
26	0.840250692948532 \\
27	0.840250692948532 \\
28	0.840250692948532 \\
};
\addplot [ color2,line width=1.0pt, mark size=2pt, mark= +, mark options={solid, color2}]
table [row sep=\\]{%
0	0.769263359481732 \\
1	0.769263359481732 \\
2	0.769263359481732 \\
3	0.769263359481732 \\
4	0.769263359481732 \\
5	0.769263359481732 \\
6	0.769263359481732 \\
7	0.769263359481732 \\
8	0.769263359481732 \\
9	0.769263359481732 \\
10	0.769263359481732 \\
11	0.769263359481732 \\
12	0.769263359481732 \\
13	0.769263359481732 \\
14	0.769263359481732 \\
15	0.769263359481732 \\
16	0.769263359481732 \\
17	0.769263359481732 \\
18	0.769263359481732 \\
19	0.769263359481732 \\
20	0.769263359481732 \\
21	0.769263359481732 \\
22	0.769263359481732 \\
23	0.769263359481732 \\
24	0.769263359481732 \\
25	0.769263359481732 \\
26	0.769263359481732 \\
27	0.769263359481732 \\
28	0.769263359481732 \\
};
\addplot [color3,line width=1.0pt, mark size=2pt, mark= *, mark options={solid, color3}]
table [row sep=\\]{%
0	0.862124643646303 \\
1	0.862124643646303 \\
2	0.862124643646303 \\
3	0.862124643646303 \\
4	0.862124643646303 \\
5	0.862124643646303 \\
6	0.862124643646303 \\
7	0.862124643646303 \\
8	0.862124643646303 \\
9	0.862124643646303 \\
10	0.862124643646303 \\
11	0.862124643646303 \\
12	0.862124643646303 \\
13	0.862124643646303 \\
14	0.862124643646303 \\
15	0.862124643646303 \\
16	0.862124643646303 \\
17	0.862124643646303 \\
18	0.862124643646303 \\
19	0.862124643646303 \\
20	0.862124643646303 \\
21	0.862124643646303 \\
22	0.862124643646303 \\
23	0.862124643646303 \\
24	0.862124643646303 \\
25	0.862124643646303 \\
26	0.862124643646303 \\
27	0.862124643646303 \\
28	0.862124643646303 \\
};
\addplot [color4,line width=1.0pt, mark size=2pt, mark= diamond, mark options={solid, color4}]
table [row sep=\\]{%
0	0.861455299530889 \\
1	0.861455299530889 \\
2	0.861455299530889 \\
3	0.861455299530889 \\
4	0.861455299530889 \\
5	0.861455299530889 \\
6	0.861455299530889 \\
7	0.861455299530889 \\
8	0.861455299530889 \\
9	0.861455299530889 \\
10	0.861455299530889 \\
11	0.861455299530889 \\
12	0.861455299530889 \\
13	0.861455299530889 \\
14	0.861455299530889 \\
15	0.861455299530889 \\
16	0.861455299530889 \\
17	0.861455299530889 \\
18	0.861455299530889 \\
19	0.861455299530889 \\
20	0.861455299530889 \\
21	0.861455299530889 \\
22	0.861455299530889 \\
23	0.861455299530889 \\
24	0.861455299530889 \\
25	0.861455299530889 \\
26	0.861455299530889 \\
27	0.861455299530889 \\
28	0.861455299530889 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_3_q_1_new.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.69]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathbf{S}^k$},{$\mathbf{A}^k$},{$\mathbf{S}_{PGR}$},{$\mathbf{S}_{KATZ}$},{$\mathbf{S}_{NEIGH}$},{$\mathbf{S}_{AA}$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend columns = 6,
legend to name = {named2},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={k},
ylabel = {QoM},
xmin=-1.45, xmax=30.45,
y grid style={lightgray!92.02614379084967!black},
ymin=0.45170935933847, ymax=0.919633448732827,
title =  {a) Clustered - dense ($p=0.3,~q=0.1$) }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
0	0.472978636129123 \\
1	0.600996245552759 \\
2	0.725475530054492 \\
3	0.820444388424821 \\
4	0.87478110524039 \\
5	0.896194290927143 \\
6	0.898364171942174 \\
7	0.891637257356226 \\
8	0.881771526920018 \\
9	0.871502094791518 \\
10	0.861979343723982 \\
11	0.853601432526093 \\
12	0.846429819374151 \\
13	0.84038519024526 \\
14	0.835337608041813 \\
15	0.831147129867714 \\
16	0.827681328468145 \\
17	0.824822023776264 \\
18	0.822467000503656 \\
19	0.820529462255401 \\
20	0.818936548144356 \\
21	0.81762755242873 \\
22	0.816552150688366 \\
23	0.815668767662343 \\
24	0.814943137278194 \\
25	0.814347063447955 \\
26	0.813857370311059 \\
27	0.813455022196044 \\
28	0.813124391095146 \\
29	0.812852649931263 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	0.475932193012983 \\
1	0.861527311521903 \\
2	0.874157213397282 \\
3	0.848521107778989 \\
4	0.827647894475634 \\
5	0.813561147131587 \\
6	0.805126009284301 \\
7	0.799956419871489 \\
8	0.796864061209494 \\
9	0.794995314844841 \\
10	0.793871197242409 \\
11	0.793191872139456 \\
12	0.792781299203606 \\
13	0.792532511881177 \\
14	0.792381589888707 \\
15	0.792289875683167 \\
16	0.792234073482005 \\
17	0.792200075546196 \\
18	0.792179338382122 \\
19	0.792166675164255 \\
20	0.792158934158623 \\
21	0.792154197171475 \\
22	0.792151295550772 \\
23	0.792149516424712 \\
24	0.792148424500978 \\
25	0.792147753699458 \\
26	0.792147341214063 \\
27	0.792147087330465 \\
28	0.792146930917995 \\
29	0.792146834464303 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.839571502252236 \\
1	0.839571502252236 \\
2	0.839571502252236 \\
3	0.839571502252236 \\
4	0.839571502252236 \\
5	0.839571502252236 \\
6	0.839571502252236 \\
7	0.839571502252236 \\
8	0.839571502252236 \\
9	0.839571502252236 \\
10	0.839571502252236 \\
11	0.839571502252236 \\
12	0.839571502252236 \\
13	0.839571502252236 \\
14	0.839571502252236 \\
15	0.839571502252236 \\
16	0.839571502252236 \\
17	0.839571502252236 \\
18	0.839571502252236 \\
19	0.839571502252236 \\
20	0.839571502252236 \\
21	0.839571502252236 \\
22	0.839571502252236 \\
23	0.839571502252236 \\
24	0.839571502252236 \\
25	0.839571502252236 \\
26	0.839571502252236 \\
27	0.839571502252236 \\
28	0.839571502252236 \\
29	0.839571502252236 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.770384743492101 \\
1	0.770384743492101 \\
2	0.770384743492101 \\
3	0.770384743492101 \\
4	0.770384743492101 \\
5	0.770384743492101 \\
6	0.770384743492101 \\
7	0.770384743492101 \\
8	0.770384743492101 \\
9	0.770384743492101 \\
10	0.770384743492101 \\
11	0.770384743492101 \\
12	0.770384743492101 \\
13	0.770384743492101 \\
14	0.770384743492101 \\
15	0.770384743492101 \\
16	0.770384743492101 \\
17	0.770384743492101 \\
18	0.770384743492101 \\
19	0.770384743492101 \\
20	0.770384743492101 \\
21	0.770384743492101 \\
22	0.770384743492101 \\
23	0.770384743492101 \\
24	0.770384743492101 \\
25	0.770384743492101 \\
26	0.770384743492101 \\
27	0.770384743492101 \\
28	0.770384743492101 \\
29	0.770384743492101 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
0	0.861527311521903 \\
1	0.861527311521903 \\
2	0.861527311521903 \\
3	0.861527311521903 \\
4	0.861527311521903 \\
5	0.861527311521903 \\
6	0.861527311521903 \\
7	0.861527311521903 \\
8	0.861527311521903 \\
9	0.861527311521903 \\
10	0.861527311521903 \\
11	0.861527311521903 \\
12	0.861527311521903 \\
13	0.861527311521903 \\
14	0.861527311521903 \\
15	0.861527311521903 \\
16	0.861527311521903 \\
17	0.861527311521903 \\
18	0.861527311521903 \\
19	0.861527311521903 \\
20	0.861527311521903 \\
21	0.861527311521903 \\
22	0.861527311521903 \\
23	0.861527311521903 \\
24	0.861527311521903 \\
25	0.861527311521903 \\
26	0.861527311521903 \\
27	0.861527311521903 \\
28	0.861527311521903 \\
29	0.861527311521903 \\
};
\addplot [ color5,line width=1.0pt, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	0.86079525389901 \\
1	0.86079525389901 \\
2	0.86079525389901 \\
3	0.86079525389901 \\
4	0.86079525389901 \\
5	0.86079525389901 \\
6	0.86079525389901 \\
7	0.86079525389901 \\
8	0.86079525389901 \\
9	0.86079525389901 \\
10	0.86079525389901 \\
11	0.86079525389901 \\
12	0.86079525389901 \\
13	0.86079525389901 \\
14	0.86079525389901 \\
15	0.86079525389901 \\
16	0.86079525389901 \\
17	0.86079525389901 \\
18	0.86079525389901 \\
19	0.86079525389901 \\
20	0.86079525389901 \\
21	0.86079525389901 \\
22	0.86079525389901 \\
23	0.86079525389901 \\
24	0.86079525389901 \\
25	0.86079525389901 \\
26	0.86079525389901 \\
27	0.86079525389901 \\
28	0.86079525389901 \\
29	0.86079525389901 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_5_q_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (b=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={k},
xmin=-4.4, xmax=92.4,
y grid style={lightgray!92.02614379084967!black},
ymin=0.227625420958046, ymax=0.752863026839584
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.251499857589025 \\
1	0.298085076679096 \\
2	0.340036950669951 \\
3	0.378417626333455 \\
4	0.413841690930064 \\
5	0.446651592818393 \\
6	0.477043675704206 \\
7	0.505139980199132 \\
8	0.531027529792387 \\
9	0.554780086352388 \\
10	0.576470287498401 \\
11	0.596176131108273 \\
12	0.613983895834513 \\
13	0.629988734605491 \\
14	0.644293773645797 \\
15	0.65700832568007 \\
16	0.668245672369888 \\
17	0.67812074777939 \\
18	0.686747950525208 \\
19	0.694239225754048 \\
20	0.700702489618083 \\
21	0.706240418069891 \\
22	0.710949586874829 \\
23	0.714919928133993 \\
24	0.718234457367747 \\
25	0.720969221470117 \\
26	0.7231934191263 \\
27	0.72496964960251 \\
28	0.726354251686683 \\
29	0.727397700945725 \\
30	0.728145039700655 \\
31	0.728636319813208 \\
32	0.728907043332577 \\
33	0.728988590208605 \\
34	0.72890862566071 \\
35	0.728691482470058 \\
36	0.728358515527885 \\
37	0.727928427523497 \\
38	0.727417565785188 \\
39	0.726840191081418 \\
40	0.726208719721337 \\
41	0.725533940625109 \\
42	0.72482520921572 \\
43	0.724090620055534 \\
44	0.723337160144459 \\
45	0.722570844736744 \\
46	0.721796837438704 \\
47	0.721019556233931 \\
48	0.720242766955967 \\
49	0.71946966559825 \\
50	0.718702950722373 \\
51	0.717944887101842 \\
52	0.717197361621516 \\
53	0.716461932344217 \\
54	0.715739871555994 \\
55	0.715032203510447 \\
56	0.714339737510159 \\
57	0.713663096889169 \\
58	0.713002744394182 \\
59	0.712359004403104 \\
60	0.711732082366998 \\
61	0.711122081815081 \\
62	0.710529019221222 \\
63	0.709952836994167 \\
64	0.709393414821704 \\
65	0.708850579570893 \\
66	0.708324113921702 \\
67	0.707813763889717 \\
68	0.707319245374472 \\
69	0.706840249853236 \\
70	0.706376449325404 \\
71	0.705927500599754 \\
72	0.705493049005556 \\
73	0.705072731598615 \\
74	0.704666179924628 \\
75	0.704273022394672 \\
76	0.703892886320901 \\
77	0.703525399654743 \\
78	0.703170192464681 \\
79	0.702826898186273 \\
80	0.702495154673019 \\
81	0.702174605073308 \\
82	0.701864898555535 \\
83	0.701565690900869 \\
84	0.701276644980764 \\
85	0.700997431134227 \\
86	0.700727727458078 \\
87	0.700467220021786 \\
88	0.700215603017093 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.687798683735762 \\
1	0.687798683735762 \\
2	0.687798683735762 \\
3	0.687798683735762 \\
4	0.687798683735762 \\
5	0.687798683735762 \\
6	0.687798683735762 \\
7	0.687798683735762 \\
8	0.687798683735762 \\
9	0.687798683735762 \\
10	0.687798683735762 \\
11	0.687798683735762 \\
12	0.687798683735762 \\
13	0.687798683735762 \\
14	0.687798683735762 \\
15	0.687798683735762 \\
16	0.687798683735762 \\
17	0.687798683735762 \\
18	0.687798683735762 \\
19	0.687798683735762 \\
20	0.687798683735762 \\
21	0.687798683735762 \\
22	0.687798683735762 \\
23	0.687798683735762 \\
24	0.687798683735762 \\
25	0.687798683735762 \\
26	0.687798683735762 \\
27	0.687798683735762 \\
28	0.687798683735762 \\
29	0.687798683735762 \\
30	0.687798683735762 \\
31	0.687798683735762 \\
32	0.687798683735762 \\
33	0.687798683735762 \\
34	0.687798683735762 \\
35	0.687798683735762 \\
36	0.687798683735762 \\
37	0.687798683735762 \\
38	0.687798683735762 \\
39	0.687798683735762 \\
40	0.687798683735762 \\
41	0.687798683735762 \\
42	0.687798683735762 \\
43	0.687798683735762 \\
44	0.687798683735762 \\
45	0.687798683735762 \\
46	0.687798683735762 \\
47	0.687798683735762 \\
48	0.687798683735762 \\
49	0.687798683735762 \\
50	0.687798683735762 \\
51	0.687798683735762 \\
52	0.687798683735762 \\
53	0.687798683735762 \\
54	0.687798683735762 \\
55	0.687798683735762 \\
56	0.687798683735762 \\
57	0.687798683735762 \\
58	0.687798683735762 \\
59	0.687798683735762 \\
60	0.687798683735762 \\
61	0.687798683735762 \\
62	0.687798683735762 \\
63	0.687798683735762 \\
64	0.687798683735762 \\
65	0.687798683735762 \\
66	0.687798683735762 \\
67	0.687798683735762 \\
68	0.687798683735762 \\
69	0.687798683735762 \\
70	0.687798683735762 \\
71	0.687798683735762 \\
72	0.687798683735762 \\
73	0.687798683735762 \\
74	0.687798683735762 \\
75	0.687798683735762 \\
76	0.687798683735762 \\
77	0.687798683735762 \\
78	0.687798683735762 \\
79	0.687798683735762 \\
80	0.687798683735762 \\
81	0.687798683735762 \\
82	0.687798683735762 \\
83	0.687798683735762 \\
84	0.687798683735762 \\
85	0.687798683735762 \\
86	0.687798683735762 \\
87	0.687798683735762 \\
88	0.687798683735762 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.467843149135133 \\
1	0.467843149135133 \\
2	0.467843149135133 \\
3	0.467843149135133 \\
4	0.467843149135133 \\
5	0.467843149135133 \\
6	0.467843149135133 \\
7	0.467843149135133 \\
8	0.467843149135133 \\
9	0.467843149135133 \\
10	0.467843149135133 \\
11	0.467843149135133 \\
12	0.467843149135133 \\
13	0.467843149135133 \\
14	0.467843149135133 \\
15	0.467843149135133 \\
16	0.467843149135133 \\
17	0.467843149135133 \\
18	0.467843149135133 \\
19	0.467843149135133 \\
20	0.467843149135133 \\
21	0.467843149135133 \\
22	0.467843149135133 \\
23	0.467843149135133 \\
24	0.467843149135133 \\
25	0.467843149135133 \\
26	0.467843149135133 \\
27	0.467843149135133 \\
28	0.467843149135133 \\
29	0.467843149135133 \\
30	0.467843149135133 \\
31	0.467843149135133 \\
32	0.467843149135133 \\
33	0.467843149135133 \\
34	0.467843149135133 \\
35	0.467843149135133 \\
36	0.467843149135133 \\
37	0.467843149135133 \\
38	0.467843149135133 \\
39	0.467843149135133 \\
40	0.467843149135133 \\
41	0.467843149135133 \\
42	0.467843149135133 \\
43	0.467843149135133 \\
44	0.467843149135133 \\
45	0.467843149135133 \\
46	0.467843149135133 \\
47	0.467843149135133 \\
48	0.467843149135133 \\
49	0.467843149135133 \\
50	0.467843149135133 \\
51	0.467843149135133 \\
52	0.467843149135133 \\
53	0.467843149135133 \\
54	0.467843149135133 \\
55	0.467843149135133 \\
56	0.467843149135133 \\
57	0.467843149135133 \\
58	0.467843149135133 \\
59	0.467843149135133 \\
60	0.467843149135133 \\
61	0.467843149135133 \\
62	0.467843149135133 \\
63	0.467843149135133 \\
64	0.467843149135133 \\
65	0.467843149135133 \\
66	0.467843149135133 \\
67	0.467843149135133 \\
68	0.467843149135133 \\
69	0.467843149135133 \\
70	0.467843149135133 \\
71	0.467843149135133 \\
72	0.467843149135133 \\
73	0.467843149135133 \\
74	0.467843149135133 \\
75	0.467843149135133 \\
76	0.467843149135133 \\
77	0.467843149135133 \\
78	0.467843149135133 \\
79	0.467843149135133 \\
80	0.467843149135133 \\
81	0.467843149135133 \\
82	0.467843149135133 \\
83	0.467843149135133 \\
84	0.467843149135133 \\
85	0.467843149135133 \\
86	0.467843149135133 \\
87	0.467843149135133 \\
88	0.467843149135133 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.304505758216511 \\
1	0.304505758216511 \\
2	0.304505758216511 \\
3	0.304505758216511 \\
4	0.304505758216511 \\
5	0.304505758216511 \\
6	0.304505758216511 \\
7	0.304505758216511 \\
8	0.304505758216511 \\
9	0.304505758216511 \\
10	0.304505758216511 \\
11	0.304505758216511 \\
12	0.304505758216511 \\
13	0.304505758216511 \\
14	0.304505758216511 \\
15	0.304505758216511 \\
16	0.304505758216511 \\
17	0.304505758216511 \\
18	0.304505758216511 \\
19	0.304505758216511 \\
20	0.304505758216511 \\
21	0.304505758216511 \\
22	0.304505758216511 \\
23	0.304505758216511 \\
24	0.304505758216511 \\
25	0.304505758216511 \\
26	0.304505758216511 \\
27	0.304505758216511 \\
28	0.304505758216511 \\
29	0.304505758216511 \\
30	0.304505758216511 \\
31	0.304505758216511 \\
32	0.304505758216511 \\
33	0.304505758216511 \\
34	0.304505758216511 \\
35	0.304505758216511 \\
36	0.304505758216511 \\
37	0.304505758216511 \\
38	0.304505758216511 \\
39	0.304505758216511 \\
40	0.304505758216511 \\
41	0.304505758216511 \\
42	0.304505758216511 \\
43	0.304505758216511 \\
44	0.304505758216511 \\
45	0.304505758216511 \\
46	0.304505758216511 \\
47	0.304505758216511 \\
48	0.304505758216511 \\
49	0.304505758216511 \\
50	0.304505758216511 \\
51	0.304505758216511 \\
52	0.304505758216511 \\
53	0.304505758216511 \\
54	0.304505758216511 \\
55	0.304505758216511 \\
56	0.304505758216511 \\
57	0.304505758216511 \\
58	0.304505758216511 \\
59	0.304505758216511 \\
60	0.304505758216511 \\
61	0.304505758216511 \\
62	0.304505758216511 \\
63	0.304505758216511 \\
64	0.304505758216511 \\
65	0.304505758216511 \\
66	0.304505758216511 \\
67	0.304505758216511 \\
68	0.304505758216511 \\
69	0.304505758216511 \\
70	0.304505758216511 \\
71	0.304505758216511 \\
72	0.304505758216511 \\
73	0.304505758216511 \\
74	0.304505758216511 \\
75	0.304505758216511 \\
76	0.304505758216511 \\
77	0.304505758216511 \\
78	0.304505758216511 \\
79	0.304505758216511 \\
80	0.304505758216511 \\
81	0.304505758216511 \\
82	0.304505758216511 \\
83	0.304505758216511 \\
84	0.304505758216511 \\
85	0.304505758216511 \\
86	0.304505758216511 \\
87	0.304505758216511 \\
88	0.304505758216511 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.28424320517499 \\
1	0.28424320517499 \\
2	0.28424320517499 \\
3	0.28424320517499 \\
4	0.28424320517499 \\
5	0.28424320517499 \\
6	0.28424320517499 \\
7	0.28424320517499 \\
8	0.28424320517499 \\
9	0.28424320517499 \\
10	0.28424320517499 \\
11	0.28424320517499 \\
12	0.28424320517499 \\
13	0.28424320517499 \\
14	0.28424320517499 \\
15	0.28424320517499 \\
16	0.28424320517499 \\
17	0.28424320517499 \\
18	0.28424320517499 \\
19	0.28424320517499 \\
20	0.28424320517499 \\
21	0.28424320517499 \\
22	0.28424320517499 \\
23	0.28424320517499 \\
24	0.28424320517499 \\
25	0.28424320517499 \\
26	0.28424320517499 \\
27	0.28424320517499 \\
28	0.28424320517499 \\
29	0.28424320517499 \\
30	0.28424320517499 \\
31	0.28424320517499 \\
32	0.28424320517499 \\
33	0.28424320517499 \\
34	0.28424320517499 \\
35	0.28424320517499 \\
36	0.28424320517499 \\
37	0.28424320517499 \\
38	0.28424320517499 \\
39	0.28424320517499 \\
40	0.28424320517499 \\
41	0.28424320517499 \\
42	0.28424320517499 \\
43	0.28424320517499 \\
44	0.28424320517499 \\
45	0.28424320517499 \\
46	0.28424320517499 \\
47	0.28424320517499 \\
48	0.28424320517499 \\
49	0.28424320517499 \\
50	0.28424320517499 \\
51	0.28424320517499 \\
52	0.28424320517499 \\
53	0.28424320517499 \\
54	0.28424320517499 \\
55	0.28424320517499 \\
56	0.28424320517499 \\
57	0.28424320517499 \\
58	0.28424320517499 \\
59	0.28424320517499 \\
60	0.28424320517499 \\
61	0.28424320517499 \\
62	0.28424320517499 \\
63	0.28424320517499 \\
64	0.28424320517499 \\
65	0.28424320517499 \\
66	0.28424320517499 \\
67	0.28424320517499 \\
68	0.28424320517499 \\
69	0.28424320517499 \\
70	0.28424320517499 \\
71	0.28424320517499 \\
72	0.28424320517499 \\
73	0.28424320517499 \\
74	0.28424320517499 \\
75	0.28424320517499 \\
76	0.28424320517499 \\
77	0.28424320517499 \\
78	0.28424320517499 \\
79	0.28424320517499 \\
80	0.28424320517499 \\
81	0.28424320517499 \\
82	0.28424320517499 \\
83	0.28424320517499 \\
84	0.28424320517499 \\
85	0.28424320517499 \\
86	0.28424320517499 \\
87	0.28424320517499 \\
88	0.28424320517499 \\
};
\end{axis}

\end{tikzpicture}

==> figs/p_5_q_5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$S^k$},{$S_pgr (a=0.25)$},{$S_katz$ (a=0.07)},{$S_neigh$},{$S_aa$}},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={k},
xmin=-2.4, xmax=50.4,
y grid style={white!69.01960784313725!black},
ymin=0.791159029878902, ymax=0.978372754603932
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.969863039843703 \\
1	0.958233805082705 \\
2	0.946296382231745 \\
3	0.934230889028926 \\
4	0.922165085264603 \\
5	0.910211043298755 \\
6	0.898477136613789 \\
7	0.887070170565962 \\
8	0.876093844040525 \\
9	0.865646016682813 \\
10	0.85581579091391 \\
11	0.846680861059408 \\
12	0.838305361614672 \\
13	0.830738343923448 \\
14	0.824012945741131 \\
15	0.818146264400679 \\
16	0.813139895104851 \\
17	0.80898105261188 \\
18	0.805644160955481 \\
19	0.803092775049376 \\
20	0.801281691447007 \\
21	0.800159112358457 \\
22	0.799668744639131 \\
23	0.799751740137942 \\
24	0.800348411550622 \\
25	0.801399685237611 \\
26	0.802848276698502 \\
27	0.804639593959487 \\
28	0.806722388420991 \\
29	0.809049181892606 \\
30	0.811576503278071 \\
31	0.814264969583887 \\
32	0.817079244585137 \\
33	0.819987905487045 \\
34	0.822963244015853 \\
35	0.825981024127557 \\
36	0.829020214338316 \\
37	0.832062708811206 \\
38	0.835093047921044 \\
39	0.838098146118796 \\
40	0.841067032529645 \\
41	0.843990607808536 \\
42	0.846861419289883 \\
43	0.84967345534201 \\
44	0.852421959010006 \\
45	0.855103260445258 \\
46	0.857714627224811 \\
47	0.860254131415418 \\
48	0.862720532099426 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.958912695459823 \\
1	0.958912695459823 \\
2	0.958912695459823 \\
3	0.958912695459823 \\
4	0.958912695459823 \\
5	0.958912695459823 \\
6	0.958912695459823 \\
7	0.958912695459823 \\
8	0.958912695459823 \\
9	0.958912695459823 \\
10	0.958912695459823 \\
11	0.958912695459823 \\
12	0.958912695459823 \\
13	0.958912695459823 \\
14	0.958912695459823 \\
15	0.958912695459823 \\
16	0.958912695459823 \\
17	0.958912695459823 \\
18	0.958912695459823 \\
19	0.958912695459823 \\
20	0.958912695459823 \\
21	0.958912695459823 \\
22	0.958912695459823 \\
23	0.958912695459823 \\
24	0.958912695459823 \\
25	0.958912695459823 \\
26	0.958912695459823 \\
27	0.958912695459823 \\
28	0.958912695459823 \\
29	0.958912695459823 \\
30	0.958912695459823 \\
31	0.958912695459823 \\
32	0.958912695459823 \\
33	0.958912695459823 \\
34	0.958912695459823 \\
35	0.958912695459823 \\
36	0.958912695459823 \\
37	0.958912695459823 \\
38	0.958912695459823 \\
39	0.958912695459823 \\
40	0.958912695459823 \\
41	0.958912695459823 \\
42	0.958912695459823 \\
43	0.958912695459823 \\
44	0.958912695459823 \\
45	0.958912695459823 \\
46	0.958912695459823 \\
47	0.958912695459823 \\
48	0.958912695459823 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.968586242244616 \\
1	0.968586242244616 \\
2	0.968586242244616 \\
3	0.968586242244616 \\
4	0.968586242244616 \\
5	0.968586242244616 \\
6	0.968586242244616 \\
7	0.968586242244616 \\
8	0.968586242244616 \\
9	0.968586242244616 \\
10	0.968586242244616 \\
11	0.968586242244616 \\
12	0.968586242244616 \\
13	0.968586242244616 \\
14	0.968586242244616 \\
15	0.968586242244616 \\
16	0.968586242244616 \\
17	0.968586242244616 \\
18	0.968586242244616 \\
19	0.968586242244616 \\
20	0.968586242244616 \\
21	0.968586242244616 \\
22	0.968586242244616 \\
23	0.968586242244616 \\
24	0.968586242244616 \\
25	0.968586242244616 \\
26	0.968586242244616 \\
27	0.968586242244616 \\
28	0.968586242244616 \\
29	0.968586242244616 \\
30	0.968586242244616 \\
31	0.968586242244616 \\
32	0.968586242244616 \\
33	0.968586242244616 \\
34	0.968586242244616 \\
35	0.968586242244616 \\
36	0.968586242244616 \\
37	0.968586242244616 \\
38	0.968586242244616 \\
39	0.968586242244616 \\
40	0.968586242244616 \\
41	0.968586242244616 \\
42	0.968586242244616 \\
43	0.968586242244616 \\
44	0.968586242244616 \\
45	0.968586242244616 \\
46	0.968586242244616 \\
47	0.968586242244616 \\
48	0.968586242244616 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0.957044912333441 \\
1	0.957044912333441 \\
2	0.957044912333441 \\
3	0.957044912333441 \\
4	0.957044912333441 \\
5	0.957044912333441 \\
6	0.957044912333441 \\
7	0.957044912333441 \\
8	0.957044912333441 \\
9	0.957044912333441 \\
10	0.957044912333441 \\
11	0.957044912333441 \\
12	0.957044912333441 \\
13	0.957044912333441 \\
14	0.957044912333441 \\
15	0.957044912333441 \\
16	0.957044912333441 \\
17	0.957044912333441 \\
18	0.957044912333441 \\
19	0.957044912333441 \\
20	0.957044912333441 \\
21	0.957044912333441 \\
22	0.957044912333441 \\
23	0.957044912333441 \\
24	0.957044912333441 \\
25	0.957044912333441 \\
26	0.957044912333441 \\
27	0.957044912333441 \\
28	0.957044912333441 \\
29	0.957044912333441 \\
30	0.957044912333441 \\
31	0.957044912333441 \\
32	0.957044912333441 \\
33	0.957044912333441 \\
34	0.957044912333441 \\
35	0.957044912333441 \\
36	0.957044912333441 \\
37	0.957044912333441 \\
38	0.957044912333441 \\
39	0.957044912333441 \\
40	0.957044912333441 \\
41	0.957044912333441 \\
42	0.957044912333441 \\
43	0.957044912333441 \\
44	0.957044912333441 \\
45	0.957044912333441 \\
46	0.957044912333441 \\
47	0.957044912333441 \\
48	0.957044912333441 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0.962229567706376 \\
1	0.962229567706376 \\
2	0.962229567706376 \\
3	0.962229567706376 \\
4	0.962229567706376 \\
5	0.962229567706376 \\
6	0.962229567706376 \\
7	0.962229567706376 \\
8	0.962229567706376 \\
9	0.962229567706376 \\
10	0.962229567706376 \\
11	0.962229567706376 \\
12	0.962229567706376 \\
13	0.962229567706376 \\
14	0.962229567706376 \\
15	0.962229567706376 \\
16	0.962229567706376 \\
17	0.962229567706376 \\
18	0.962229567706376 \\
19	0.962229567706376 \\
20	0.962229567706376 \\
21	0.962229567706376 \\
22	0.962229567706376 \\
23	0.962229567706376 \\
24	0.962229567706376 \\
25	0.962229567706376 \\
26	0.962229567706376 \\
27	0.962229567706376 \\
28	0.962229567706376 \\
29	0.962229567706376 \\
30	0.962229567706376 \\
31	0.962229567706376 \\
32	0.962229567706376 \\
33	0.962229567706376 \\
34	0.962229567706376 \\
35	0.962229567706376 \\
36	0.962229567706376 \\
37	0.962229567706376 \\
38	0.962229567706376 \\
39	0.962229567706376 \\
40	0.962229567706376 \\
41	0.962229567706376 \\
42	0.962229567706376 \\
43	0.962229567706376 \\
44	0.962229567706376 \\
45	0.962229567706376 \\
46	0.962229567706376 \\
47	0.962229567706376 \\
48	0.962229567706376 \\
};
\end{axis}

\end{tikzpicture}

==> figs/runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{166,206,227}%
\definecolor{mycolor3}{RGB}{31,120,180}%26,150,65
\definecolor{mycolor4}{RGB}{178,223,138}
\definecolor{mycolor5}{RGB}{34,45,250}

%
\begin{tikzpicture}

\begin{axis}[%
width=17 cm,
height=3.7 cm,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=9.49090909090909,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{\texttt{PPI}},{\texttt{BlogCat}},{\texttt{Wiki}},{\texttt{CondMat}},{\texttt{AstroPh}}, {\texttt{Enron}},{\texttt{vk2016}},{\texttt{Amazon}},{\texttt{DBLP}}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (sec) },
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
%yminorgrids,
 legend columns=6,
legend style={at={(0.13,0.82)}, anchor=south west, legend cell align=left, align=left, draw=none}
]

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	2 \\
	2	4 \\
	3	2\\
	4	7 \\
	5	8 \\
	6 	250 \\
	7 	15 \\
	8  523	\\
	9  500	\\
};
\addlegendentry{HOPE}

\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	13\\
	2	13\\
	3	15\\
	4	35\\
	5	30\\
	6	280\\
	7	100\\
	8	1250\\
	9	1130\\
};
\addlegendentry{ASE}

\addplot[ybar, bar width=0.1, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
	1	15\\
	2	40\\
	3	15\\
	4	80\\
	5	55\\
	6	100\\
	7	240\\
	8	1300\\
	9	1200\\
};
\addlegendentry{AROPE}


\addplot[ybar, bar width=0.1, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	80\\
2	353\\
3	91\\
4	682\\
5	756\\
6	3670\\
7	1800\\
8	20600\\
9	20000\\
};
\addlegendentry{VERSE}

\addplot[ybar, bar width=0.1, fill=pink, draw=black, area legend] table[row sep=crcr] {%
	1	77\\
	2	230\\
	3	104\\
	4	635\\
	5	470\\
	6	2450\\
	7	900\\
	8	10500 \\
	9	9700 \\
};
\addlegendentry{Deepwalk}

\addplot[ybar, bar width=0.1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	160\\
	2	420\\
	3	200\\
	4	2000\\
	5	2550\\
	6	8000\\
	7	8000\\
	8	43000\\
	9	40000\\
};
\addlegendentry{LINE}

\end{axis}
\end{tikzpicture}%

==> figs/wiki_macro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
%ylabel = {F1 Macro},
xmin=0.0, xmax=0.22,
y grid style={lightgray!92.02614379084967!black},
ymin=0.030170935933847, ymax=0.07209633448732827,
%title =  { Wikipedia - F1 Macro}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
	0.02	0.046 \\
	0.04	0.052 \\
	0.06	0.058 \\
	0.08	0.061 \\
	0.1	    0.062 \\
	0.12	0.067 \\
	0.14	0.068 \\
	0.16    0.068 \\
	0.18	0.07 \\
	0.2	    0.071 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
	0.02	0.045 \\
	0.04	0.046 \\
	0.06	0.048 \\
	0.08	0.049 \\
	0.1	    0.048 \\
	0.12	0.049 \\
	0.14	0.048 \\
	0.16    0.05 \\
	0.18	0.05 \\
	0.2	    0.049 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.045 \\
	0.04	0.047 \\
	0.06	0.046 \\
	0.08	0.046 \\
	0.1	    0.047 \\
	0.12	0.048 \\
	0.14	0.047 \\
	0.16    0.048 \\
	0.18	0.048 \\
	0.2	    0.046 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.041 \\
	0.04	0.043 \\
	0.06	0.045 \\
	0.08	0.044 \\
	0.1	    0.045 \\
	0.12	0.044 \\
	0.14	0.045 \\
	0.16    0.044 \\
	0.18	0.0445 \\
	0.2	    0.044 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.047 \\
	0.04	0.055 \\
	0.06	0.058 \\
	0.08	0.06 \\
	0.1	    0.061 \\
	0.12	0.062 \\
	0.14	0.063 \\
	0.16    0.065 \\
	0.18	0.066 \\
	0.2	    0.067 \\
};

\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.04 \\
	0.04	0.041 \\
	0.06	0.044 \\
	0.08	0.049 \\
	0.1	    0.05 \\
	0.12	0.052 \\
	0.14	0.057 \\
	0.16    0.058 \\
	0.18	0.06 \\
	0.2	    0.063 \\
};

\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02 0.038 \\
	0.04 0.035 \\
	0.06 0.034 \\
	0.08 0.033 \\
	0.10 0.034 \\
	0.12 0.033 \\
	0.14 0.033 \\
	0.16 0.034 \\
	0.18 0.033 \\
	0.20 0.033 \\
};


\end{axis}

\end{tikzpicture}

==> figs/wiki_micro.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Label rate},
%ylabel = {F1 Micro},
xmin=0.0, xmax=0.22,
y grid style={lightgray!92.02614379084967!black},
ymin=0.335170935933847, ymax=0.4570633448732827,
title =  { Wikipedia }
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color5}
\addplot [line width=2.0pt, color0]
table [row sep=\\]{%
	0.02	0.403 \\
	0.04	0.4053 \\
	0.06	0.411 \\
	0.08	0.413 \\
	0.1	    0.413 \\
	0.12	0.421 \\
	0.14	0.425 \\
	0.16    0.426 \\
	0.18	0.427 \\
	0.2	    0.4285 \\
};
\addplot [line width=1.0pt, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
	0.02	0.35 \\
	0.04	0.341 \\
	0.06	0.342 \\
	0.08	0.343 \\
	0.1	    0.342 \\
	0.12	0.349 \\
	0.14	0.355 \\
	0.16    0.361 \\
	0.18	0.365 \\
	0.2	    0.364 \\
};
\addplot [line width=1.0pt, color2, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.35 \\
	0.04	0.346 \\
	0.06	0.341 \\
	0.08	0.343 \\
	0.1	    0.348 \\
	0.12	0.355 \\
	0.14	0.356 \\
	0.16    0.362 \\
	0.18	0.363 \\
	0.2	    0.363 \\
};
\addplot [line width=1.0pt, color3, mark=diamond, mark size=3, mark options={solid}]
table [row sep=\\]{%
	0.02	0.39 \\
	0.04	0.385 \\
	0.06	0.393 \\
	0.08	0.388 \\
	0.1	    0.39 \\
	0.12	0.389 \\
	0.14	0.394 \\
	0.16    0.392 \\
	0.18	0.395 \\
	0.2	    0.396 \\
};
\addplot [line width=1.0pt, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.408 \\
	0.04	0.417 \\
	0.06	0.4256 \\
	0.08	0.4286 \\
	0.1	    0.433 \\
	0.12	0.434 \\
	0.14	0.436 \\
	0.16    0.441 \\
	0.18	0.442 \\
	0.2	    0.445 \\
};

\addplot [line width=1.0pt, color6, mark=square, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02	0.41 \\
	0.04	0.412 \\
	0.06	0.416 \\
	0.08	0.422 \\
	0.1	    0.426 \\
	0.12	0.43 \\
	0.14	0.434 \\
	0.16    0.438 \\
	0.18	0.441 \\
	0.2	    0.444 \\
};


\addplot [line width=1.0pt,dashed, color5, mark=dot, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
	0.02 0.415 \\
	0.04 0.406 \\
	0.06 0.405 \\
	0.08 0.402 \\
	0.10 0.404 \\
	0.12 0.407 \\
	0.14 0.407 \\
	0.16 0.405 \\
	0.18 0.406 \\
	0.20 0.408 \\
};

\end{axis}

\end{tikzpicture}

==> figs/wiki_single.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.68]


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{F1 Micro},{F1 Macro}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Wikipedia},
x grid style={white!69.01960784313725!black},
xlabel={Order ($k$)},
xmin=0.55, xmax=10.45,
y grid style={white!69.01960784313725!black},
ymin=4.21, ymax=43.59
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	35.1 \\
2	36.2 \\
3	37 \\
4	37.3 \\
5	38.6 \\
6	39.5 \\
7	40.7 \\
8	40.9 \\
9	41.5 \\
10	41.8 \\
};
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	7.2 \\
2	7.2 \\
3	7.3 \\
4	7.2 \\
5	7.3 \\
6	7.1 \\
7	7.1 \\
8	6.7 \\
9	6.4 \\
10	6 \\
};
\end{axis}

\end{tikzpicture}

==> figs/wiki_single_temp.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.55]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[
group style={
	group name=my fancy plots,
	group size=1 by 2,
	xticklabels at=edge bottom,
	vertical sep=0pt
},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0.55, xmax=10.45,
y grid style={lightgray!92.02614379084967!black},
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}


%\begin{groupplot}[
%group style={
%	group name=my fancy plots,
%	group size=1 by 2,
%	xticklabels at=edge bottom,
%	vertical sep=0pt
%},
%width=8.5cm,
%xmin=-6, xmax=6
%]


\nextgroupplot[ymin=32.0,ymax=45.0,
title={Wikipedia},
axis x line=top, 
axis y discontinuity=parallel,
width=8.50cm,
height=4.9cm]
\draw[pattern=north west lines, pattern color=red, draw = none] (8.0,32.0) rectangle (10.0,45.0);
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	35.1 \\
2	36.2 \\
3	37 \\
4	37.3 \\
5	38.6 \\
6	39.5 \\
7	40.7 \\
8	40.9 \\
9	41.5 \\
10	41.8 \\
};   

\nextgroupplot[ymin=4.0,ymax=8.0,
axis x line=bottom,
xlabel={Order ($k$)},
width=8.50cm,
height=4.0cm]
\draw[pattern=north west lines, pattern color=red, draw = none] (8.0,4.0) rectangle (10.0,8.0);

\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	7.2 \\
2	7.2 \\
3	7.3 \\
4	7.2 \\
5	7.3 \\
6	7.1 \\
7	7.1 \\
8	6.7 \\
9	6.4 \\
10	6 \\
};     
\end{groupplot}


\end{tikzpicture}
